Risk Projection for Time-to-event Outcome Leveraging Summary Statistics With Source Individual-level Data

Predicting risks of chronic diseases has become increasingly important in clinical practice. When a prediction model is developed in a given source cohort, there is often a great interest to apply the model to other cohorts. However, due to potential discrepancy in baseline disease incidences between different cohorts and shifts in patient composition, the risk predicted by the original model often under- or over-estimates the risk in the new cohort. The remedy of such a poorly calibrated prediction is needed for proper medical decision-making. In this article, we assume the relative risks of predictors are the same between the two cohorts, and propose a novel weighted estimating equation approach to re-calibrating the projected risk for the targeted population through updating the baseline risk. The recalibration leverages the knowledge about the overall survival probabilities for the disease of interest and competing events, and the summary information of risk factors from the targeted population. The proposed re-calibrated risk estimators gain efficiency if the risk factor distributions are the same for both the source and target cohorts, and are robust with little bias if they differ. We establish the consistency and asymptotic normality of the proposed estimators. Extensive simulation studies demonstrate that the proposed estimators perform very well in terms of robustness and efficiency in finite samples. A real data application to colorectal cancer risk prediction also illustrates that the proposed method can be used in practice for model recalibration.

==> (inline-0) <==
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline
			\\
			&            &   &&&&     \multicolumn{4}{l}{(A1) $\Lambda^*_0(t)=\Lambda_0(t)=(0.01t)^2$}         &&&               &      &                  \\
			\\
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			%\rowcolor{Gray}
			%20 & 0.04        & PBias & 0.4\%   & 1.1\%  & 1.1\%   & 1.1\%   & 1.1\%   & 1.0\%   &  & 0.2\%   & 21.7\% & 2.5\%   & 1.8\%   & 1.8\%   & 1.8\%   \\
			%&            & Bias  & 0.01    & 0.05   & 0.05    & 0.04    & 0.04    & 0.04    &  & 0.01    & 0.91   & 0.10    & 0.07    & 0.07    & 0.08    \\
			%&            & ESD   & 0.65    & 0.44   & 0.44    & 0.43    & 0.42    & 0.42    &  & 0.65    & 0.52   & 0.58    & 0.54    & 0.54    & 0.54    \\
			20 & 0.04        & ASEd  & 0.65    & 0.47   & 0.46    & 0.43    & 0.42    & 0.42    &  & 0.65    & 0.57   & 0.59    & 0.55    & 0.54    & 0.54    \\
			&            & ASE  &         &        & 0.46    & 0.43    & 0.42    & 0.42    &  &         &        & 0.59    & 0.55    & 0.54    & 0.54    \\
			%&            & sMSE  & 0.65    & 0.44   & 0.44    & 0.43    & 0.43    & 0.43    &  & 0.65    & 1.05   & 0.58    & 0.55    & 0.54    & 0.55    \\
			%&            & CPd   & 94.3\%  & 96.3\% & 95.9\%  & 95.6\%  & 95.1\%  & 94.6\%  &  & 94.6\%  & 67.4\% & 95.9\%  & 96.1\%  & 95.7\%  & 95.6\%  \\
			%&            & CP   &         &        & 95.9\%  & 95.6\%  & 95.1\%  & 94.6\%  &  &         &        & 95.9\%  & 96.1\%  & 95.7\%  & 95.6\%  \\
			
			\hline
			%\rowcolor{Gray}
			%40 & 0.16       & PBias & -0.8\%  & 1.0\%  & 1.0\%   & 1.0\%   & 1.0\%   & 1.0\%   &  & -1.0\%  & 22.8\% & 2.4\%   & 1.7\%   & 1.7\%   & 1.7\%   \\
			%&            & Bias  & -0.13   & 0.17   & 0.17    & 0.16    & 0.16    & 0.16    &  & -0.17   & 3.74   & 0.39    & 0.27    & 0.27    & 0.29    \\
			%&            & ESD   & 1.89    & 1.53   & 1.52    & 1.47    & 1.47    & 1.47    &  & 1.90    & 1.77   & 2.12    & 1.98    & 1.97    & 1.98    \\
			40 & 0.16       & ASEd  & 1.87    & 1.64   & 1.56    & 1.47    & 1.45    & 1.43    &  & 1.87    & 1.94   & 2.12    & 2.00    & 1.98    & 1.98    \\
			&            & ASE  &         &        & 1.56    & 1.47    & 1.45    & 1.43    &  &         &        & 2.12    & 2.00    & 1.98    & 1.98    \\
			%&            & sMSE  & 1.90    & 1.54   & 1.53    & 1.48    & 1.48    & 1.47    &  & 1.90    & 4.14   & 2.16    & 1.99    & 1.99    & 2.00    \\
			%&            & CPd   & 93.7\%  & 96.2\% & 95.8\%  & 95.3\%  & 95.0\%  & 94.6\%  &  & 93.1\%  & 52.1\% & 95.2\%  & 95.7\%  & 95.7\%  & 95.5\%  \\
			%&            & CP   &         &        & 95.8\%  & 95.3\%  & 95.0\%  & 94.6\%  &  &         &        & 95.2\%  & 95.7\%  & 95.7\%  & 95.5\%  \\
			
			\hline
			%\rowcolor{Gray}
			%60 & 0.37       & PBias & -3.2\%  & 1.0\%  & 0.9\%   & 0.9\%   & 0.9\%   & 0.9\%   &  & -3.0\%  & 24.0\% & 2.3\%   & 1.6\%   & 1.6\%   & 1.7\%   \\
			%&            & Bias  & -1.15   & 0.35   & 0.34    & 0.33    & 0.33    & 0.33    &  & -1.08   & 8.78   & 0.86    & 0.58    & 0.58    & 0.61    \\
			%&            & ESD   & 4.34    & 2.98   & 2.95    & 2.83    & 2.83    & 2.83    &  & 4.33    & 3.44   & 4.47    & 4.12    & 4.12    & 4.14    \\
			60 & 0.37       & ASEd  & 4.22    & 3.16   & 2.97    & 2.80    & 2.79    & 2.77    &  & 4.24    & 3.71   & 4.38    & 4.16    & 4.15    & 4.14    \\
			&            & ASE  &         &        & 2.97    & 2.80    & 2.79    & 2.77    &  &         &        & 4.38    & 4.16    & 4.15    & 4.14    \\
			%&            & sMSE  & 4.49    & 3.00   & 2.97    & 2.85    & 2.85    & 2.85    &  & 4.47    & 9.43   & 4.55    & 4.16    & 4.16    & 4.19    \\
			%&            & CPd   & 91.8\%  & 95.8\% & 95.1\%  & 95.1\%  & 95.2\%  & 94.9\%  &  & 91.3\%  & 31.8\% & 93.7\%  & 95.7\%  & 95.6\%  & 95.5\%  \\
			%&            & CP   &         &        & 95.1\%  & 95.1\%  & 95.2\%  & 94.9\%  &  &         &        & 93.7\%  & 95.7\%  & 95.6\%  & 95.5\%  \\
			%\hline
			%&            & CAD   & 0.73    & 0.54   & 0.54    & 0.52    & 0.52    & 0.52    &  & 0.74    & 1.76   & 0.77    & 0.71    & 0.71    & 0.72    \\
			
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			%\rowcolor{Gray}
			%20 & 0.04        & PBias & -0.3\%  & 22.0\% & 22.0\%  & 21.9\%  & 15.1\%  & 0.4\%   &  & 0.3\%   & 73.0\% & 45.5\%  & 12.3\%  & 4.7\%   & 1.3\%   \\
			%&            & Bias  & -0.01   & 0.93   & 0.92    & 0.92    & 0.63    & 0.02    &  & 0.01    & 3.07   & 1.91    & 0.52    & 0.20    & 0.05    \\
			%&            & ESD   & 0.65    & 0.52   & 0.51    & 0.50    & 0.50    & 0.55    &  & 0.64    & 0.72   & 0.82    & 0.67    & 0.65    & 0.66    \\
			20 & 0.04        & ASEd  & 0.64    & 0.57   & 0.55    & 0.51    & 0.50    & 0.54    &  & 0.65    & 0.79   & 0.82    & 0.65    & 0.64    & 0.65    \\
			&            & ASE  &         &        & 0.55    & 0.51    & 0.50    & 0.54    &  &         &        & 0.82    & 0.65    & 0.64    & 0.65    \\
			%&            & sMSE  & 0.65    & 1.06   & 1.06    & 1.05    & 0.81    & 0.55    &  & 0.64    & 3.15   & 2.08    & 0.85    & 0.68    & 0.66    \\
			%&            & CPd   & 93.8\%  & 65.6\% & 63.0\%  & 58.7\%  & 77.8\%  & 94.2\%  &  & 94.8\%  & 0.6\%  & 35.1\%  & 91.6\%  & 95.2\%  & 94.5\%  \\
			%&            & CP   &         &        & 63.0\%  & 58.7\%  & 77.8\%  & 94.2\%  &  &         &        & 35.1\%  & 91.6\%  & 95.2\%  & 94.5\%  \\
			
			\hline
			%\rowcolor{Gray}
			%40 & 0.16       & PBias & -1.3\%  & 12.0\% & 12.0\%  & 12.0\%  & 8.1\%   & 1.4\%   &  & -1.5\%  & 63.4\% & 36.0\%  & 7.6\%   & 5.2\%   & 2.4\%   \\
			%&            & Bias  & -0.21   & 1.97   & 1.97    & 1.96    & 1.33    & 0.22    &  & -0.25   & 10.40  & 5.91    & 1.24    & 0.86    & 0.39    \\
			%&            & ESD   & 1.89    & 1.65   & 1.64    & 1.60    & 1.57    & 1.69    &  & 1.87    & 2.26   & 2.79    & 2.21    & 2.16    & 2.21    \\
			40 & 0.16       & ASEd  & 1.87    & 1.79   & 1.71    & 1.60    & 1.57    & 1.67    &  & 1.86    & 2.46   & 2.75    & 2.20    & 2.17    & 2.21    \\
			&            & ASE  &         &        & 1.71    & 1.60    & 1.57    & 1.67    &  &         &        & 2.75    & 2.20    & 2.17    & 2.21    \\
			%&            & sMSE  & 1.90    & 2.57   & 2.56    & 2.53    & 2.05    & 1.70    &  & 1.89    & 10.65  & 6.53    & 2.53    & 2.32    & 2.25    \\
			%&            & CPd   & 94.1\%  & 84.3\% & 81.9\%  & 78.8\%  & 88.9\%  & 95.0\%  &  & 94.0\%  & 0.2\%  & 44.6\%  & 94.4\%  & 95.2\%  & 95.8\%  \\
			%&            & CP   &         &        & 81.9\%  & 78.8\%  & 88.9\%  & 95.0\%  &  &         &        & 44.6\%  & 94.4\%  & 95.2\%  & 95.8\%  \\
			
			\hline
			%\rowcolor{Gray}
			%60 & 0.37       & PBias & -2.9\%  & 2.9\%  & 2.8\%   & 2.8\%   & 1.3\%   & 1.8\%   &  & -3.3\%  & 53.7\% & 26.6\%  & 2.3\%   & 3.9\%   & 3.0\%   \\
			%&            & Bias  & -1.07   & 1.04   & 1.03    & 1.02    & 0.48    & 0.66    &  & -1.21   & 19.64  & 9.73    & 0.83    & 1.43    & 1.11    \\
			%&            & ESD   & 4.30    & 3.01   & 2.98    & 2.87    & 2.84    & 2.96    &  & 4.21    & 4.06   & 5.49    & 4.22    & 4.18    & 4.29    \\
			60 & 0.37       & ASEd  & 4.24    & 3.21   & 3.01    & 2.84    & 2.81    & 2.91    &  & 4.24    & 4.36   & 5.27    & 4.26    & 4.26    & 4.34    \\
			&            & ASE  &         &        & 3.01    & 2.84    & 2.81    & 2.91    &  &         &        & 5.27    & 4.26    & 4.26    & 4.34    \\
			%&            & sMSE  & 4.43    & 3.19   & 3.15    & 3.05    & 2.88    & 3.04    &  & 4.38    & 20.06  & 11.17   & 4.30    & 4.42    & 4.43    \\
			%&            & CPd   & 91.3\%  & 95.6\% & 94.8\%  & 94.3\%  & 95.2\%  & 95.1\%  &  & 92.2\%  & 0.1\%  & 59.6\%  & 96.2\%  & 95.8\%  & 96.3\%  \\
			%&            & CP   &         &        & 94.8\%  & 94.3\%  & 95.2\%  & 95.1\%  &  &         &        & 59.6\%  & 96.2\%  & 95.8\%  & 96.3\%  \\
			%\hline
			%&            & CAD   & 0.74    & 0.88   & 0.87    & 0.86    & 0.70    & 0.60    &  & 0.72    & 4.60   & 2.54    & 0.87    & 0.81    & 0.80   \\
			\hline
			\\
			&            &   & &  &   & \multicolumn{6}{l}{(A2) $\Lambda_0(t)=(0.01t)^2 \; and\; \Lambda^*_0(t)=(0.01t)^{1.5}$}                     &    &  &  &                        \\
			\\
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			%\rowcolor{Gray}
			%20 & 0.04        & PBias & 120.3\% & 1.1\%  & 1.0\%   & 1.0\%   & 1.0\%   & 1.0\%   &  & 120.4\% & 21.7\% & 2.3\%   & 1.5\%   & 1.5\%   & 1.6\%   \\
			%&            & Bias  & 5.06    & 0.04   & 0.04    & 0.04    & 0.04    & 0.04    &  & 5.06    & 0.91   & 0.10    & 0.06    & 0.06    & 0.07    \\
			%&            & ESD   & 1.10    & 0.37   & 0.37    & 0.36    & 0.36    & 0.35    &  & 1.08    & 0.44   & 0.49    & 0.46    & 0.46    & 0.46    \\
			20 & 0.04        & ASEd  & 1.08    & 0.43   & 0.41    & 0.38    & 0.37    & 0.36    &  & 1.08    & 0.51   & 0.52    & 0.47    & 0.47    & 0.46    \\
			&            & ASE  &         &        & 0.41    & 0.38    & 0.37    & 0.36    &  &         &        & 0.52    & 0.47    & 0.47    & 0.46    \\
			%&            & sMSE  & 5.18    & 0.37   & 0.37    & 0.36    & 0.36    & 0.36    &  & 5.17    & 1.01   & 0.50    & 0.47    & 0.46    & 0.47    \\
			%&            & CPd   & 0.1\%   & 97.7\% & 97.1\%  & 96.1\%  & 96.1\%  & 95.5\%  &  & 0.0\%   & 59.6\% & 95.5\%  & 95.5\%  & 95.0\%  & 94.9\%  \\
			%&            & CP   &         &        & 97.1\%  & 96.1\%  & 96.1\%  & 95.5\%  &  &         &        & 95.5\%  & 95.5\%  & 95.0\%  & 94.9\%  \\

			\hline
			%\rowcolor{Gray}
		    %40 & 0.16       & PBias & 55.2\%  & 1.0\%  & 0.9\%   & 0.9\%   & 0.9\%   & 0.9\%   &  & 55.4\%  & 22.8\% & 2.3\%   & 1.4\%   & 1.4\%   & 1.5\%   \\
		    %&            & Bias  & 9.05    & 0.16   & 0.15    & 0.15    & 0.15    & 0.15    &  & 9.09    & 3.73   & 0.37    & 0.23    & 0.24    & 0.24    \\
		    %&            & ESD   & 2.52    & 1.27   & 1.26    & 1.22    & 1.21    & 1.21    &  & 2.42    & 1.53   & 1.83    & 1.69    & 1.68    & 1.69    \\
		    40 & 0.16       & ASEd  & 2.44    & 1.47   & 1.38    & 1.27    & 1.26    & 1.24    &  & 2.45    & 1.73   & 1.86    & 1.72    & 1.71    & 1.70    \\
		    &            & ASE  &         &        & 1.38    & 1.27    & 1.26    & 1.24    &  &         &        & 1.86    & 1.72    & 1.71    & 1.70    \\
		    %&            & sMSE  & 9.39    & 1.28   & 1.27    & 1.23    & 1.22    & 1.22    &  & 9.40    & 4.03   & 1.87    & 1.70    & 1.70    & 1.70    \\
		    %&            & CPd   & 1.8\%   & 97.9\% & 96.9\%  & 95.7\%  & 95.5\%  & 95.0\%  &  & 1.6\%   & 41.6\% & 94.6\%  & 95.3\%  & 95.1\%  & 95.1\%  \\
		    %&            & CP   &         &        & 96.9\%  & 95.7\%  & 95.5\%  & 95.0\%  &  &         &        & 94.6\%  & 95.3\%  & 95.1\%  & 95.1\%  \\

			\hline
			%\rowcolor{Gray}
			%60 & 0.37       & PBias & 25.2\%  & 0.8\%  & 0.8\%   & 0.8\%   & 0.8\%   & 0.8\%   &  & 25.2\%  & 23.9\% & 2.2\%   & 1.3\%   & 1.3\%   & 1.4\%   \\
			%&            & Bias  & 9.22    & 0.30   & 0.29    & 0.29    & 0.29    & 0.29    &  & 9.21    & 8.76   & 0.82    & 0.49    & 0.49    & 0.51    \\
			%&            & ESD   & 4.83    & 2.49   & 2.47    & 2.34    & 2.34    & 2.34    &  & 4.82    & 2.99   & 3.91    & 3.54    & 3.54    & 3.55    \\
			60 & 0.37       & ASEd  & 4.78    & 2.83   & 2.61    & 2.41    & 2.41    & 2.39    &  & 4.77    & 3.31   & 3.82    & 3.56    & 3.56    & 3.55    \\
			&            & ASE  &         &        & 2.61    & 2.41    & 2.41    & 2.39    &  &         &        & 3.82    & 3.56    & 3.56    & 3.55    \\
			%&            & sMSE  & 10.41   & 2.51   & 2.48    & 2.36    & 2.36    & 2.36    &  & 10.39   & 9.25   & 3.99    & 3.57    & 3.57    & 3.58    \\
			%&            & CPd   & 53.7\%  & 97.5\% & 96.3\%  & 95.2\%  & 95.4\%  & 95.1\%  &  & 52.9\%  & 20.3\% & 93.1\%  & 95.4\%  & 95.4\%  & 95.3\%  \\
			%&            & CP   &         &        & 96.3\%  & 95.2\%  & 95.4\%  & 95.1\%  &  &         &        & 93.1\%  & 95.4\%  & 95.4\%  & 95.3\%  \\
			
			%\hline
		       %&            & CAD   & 3.89    & 0.46   & 0.45    & 0.44    & 0.43    & 0.43    &  & 3.89    & 1.75   & 0.67    & 0.61    & 0.61    & 0.61    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			%\rowcolor{Gray}
			%20 & 0.04        & PBias & 119.7\% & 21.8\% & 21.8\%  & 21.7\%  & 14.9\%  & 0.1\%   &  & 119.9\% & 72.9\% & 45.2\%  & 11.9\%  & 4.4\%   & 0.9\%   \\
			%&            & Bias  & 5.03    & 0.92   & 0.92    & 0.91    & 0.63    & 0.01    &  & 5.04    & 3.06   & 1.90    & 0.50    & 0.18    & 0.04    \\
			%&            & ESD   & 1.07    & 0.44   & 0.44    & 0.42    & 0.42    & 0.46    &  & 1.09    & 0.64   & 0.73    & 0.58    & 0.56    & 0.57    \\
			20 & 0.04        & ASEd  & 1.08    & 0.51   & 0.48    & 0.45    & 0.44    & 0.47    &  & 1.08    & 0.71   & 0.72    & 0.56    & 0.55    & 0.56    \\
			&            & ASE  &         &        & 0.48    & 0.45    & 0.44    & 0.47    &  &         &        & 0.72    & 0.56    & 0.55    & 0.56    \\
			%&            & sMSE  & 5.14    & 1.02   & 1.02    & 1.01    & 0.76    & 0.46    &  & 5.16    & 3.13   & 2.03    & 0.77    & 0.59    & 0.57    \\
			%&            & CPd   & 0.0\%   & 59.4\% & 53.8\%  & 46.9\%  & 73.1\%  & 94.8\%  &  & 0.0\%   & 0.0\%  & 22.1\%  & 88.3\%  & 94.6\%  & 94.7\%  \\
			%&            & CP   &         &        & 53.8\%  & 46.9\%  & 73.0\%  & 94.8\%  &  &         &        & 22.1\%  & 88.3\%  & 94.6\%  & 94.7\%  \\

			\hline
			%\rowcolor{Gray}
			%40 & 0.16       & PBias & 54.9\%  & 11.8\% & 11.8\%  & 11.8\%  & 7.9\%   & 1.1\%   &  & 54.8\%  & 63.4\% & 35.8\%  & 7.3\%   & 5.0\%   & 2.2\%   \\
			%&            & Bias  & 9.01    & 1.94   & 1.94    & 1.93    & 1.29    & 0.18    &  & 8.98    & 10.40  & 5.87    & 1.20    & 0.82    & 0.36    \\
			%&            & ESD   & 2.49    & 1.41   & 1.40    & 1.33    & 1.31    & 1.42    &  & 2.49    & 2.03   & 2.50    & 1.92    & 1.88    & 1.93    \\
			40 & 0.16       & ASEd  & 2.45    & 1.61   & 1.51    & 1.39    & 1.36    & 1.44    &  & 2.44    & 2.20   & 2.41    & 1.90    & 1.87    & 1.90    \\
			&            & ASE  &         &        & 1.51    & 1.39    & 1.36    & 1.44    &  &         &        & 2.41    & 1.89    & 1.87    & 1.90    \\
			%&            & sMSE  & 9.35    & 2.40   & 2.40    & 2.35    & 1.84    & 1.43    &  & 9.32    & 10.59  & 6.38    & 2.27    & 2.06    & 1.96    \\
			%&            & CPd   & 2.4\%   & 82.6\% & 79.9\%  & 75.9\%  & 86.4\%  & 95.7\%  &  & 2.2\%   & 0.0\%  & 32.5\%  & 92.9\%  & 95.0\%  & 95.0\%  \\
			%&            & CP   &         &        & 79.9\%  & 75.9\%  & 86.4\%  & 95.7\%  &  &         &        & 32.5\%  & 92.9\%  & 95.0\%  & 95.0\%  \\

			\hline
			%\rowcolor{Gray}
			%60 & 0.37       & PBias & 25.0\%  & 2.7\%  & 2.7\%   & 2.7\%   & 1.2\%   & 1.6\%   &  & 24.9\%  & 53.7\% & 26.5\%  & 2.1\%   & 3.8\%   & 2.9\%   \\
			%&            & Bias  & 9.15    & 0.99   & 0.99    & 0.97    & 0.42    & 0.60    &  & 9.11    & 19.65  & 9.68    & 0.78    & 1.38    & 1.05    \\
			%&            & ESD   & 4.87    & 2.56   & 2.53    & 2.37    & 2.35    & 2.43    &  & 4.81    & 3.70   & 4.99    & 3.72    & 3.70    & 3.80    \\
			60 & 0.37       & ASEd  & 4.78    & 2.87   & 2.65    & 2.45    & 2.43    & 2.50    &  & 4.77    & 3.89   & 4.60    & 3.67    & 3.67    & 3.73    \\
			&            & ASE  &         &        & 2.65    & 2.45    & 2.43    & 2.50    &  &         &        & 4.60    & 3.67    & 3.67    & 3.73    \\
			%&            & sMSE  & 10.37   & 2.74   & 2.72    & 2.56    & 2.39    & 2.51    &  & 10.30   & 19.99  & 10.89   & 3.80    & 3.95    & 3.95    \\
			%&            & CPd   & 54.3\%  & 96.3\% & 95.2\%  & 94.5\%  & 95.9\%  & 95.2\%  &  & 54.8\%  & 0.0\%  & 48.0\%  & 95.3\%  & 95.0\%  & 95.3\%  \\
			%&            & CP   &         &        & 95.2\%  & 94.5\%  & 95.9\%  & 95.2\%  &  &         &        & 48.0\%  & 95.3\%  & 95.0\%  & 95.3\%  \\
			
			%\hline
			   %&            & CAD   & 3.87    & 0.82   & 0.82    & 0.80    & 0.62    & 0.49    &  & 3.86    & 4.60   & 2.52    & 0.77    & 0.72    & 0.70   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & -35.7\% & 1.3\%  & 1.3\%   & 1.3\%   & 1.2\%   & 1.2\%   &  & -36.0\% & 21.8\% & 2.8\%   & 1.9\%   & 1.9\%   & 2.0\%   \\
			%&            & Bias  & -1.50   & 0.06   & 0.06    & 0.05    & 0.05    & 0.05    &  & -1.51   & 0.92   & 0.12    & 0.08    & 0.08    & 0.08    \\
			&            & ESD   & 0.51    & 0.51   & 0.51    & 0.50    & 0.50    & 0.50    &  & 0.50    & 0.60   & 0.67    & 0.64    & 0.64    & 0.64    \\
			&            & ASEd  & 0.51    & 0.54   & 0.53    & 0.50    & 0.50    & 0.49    &  & 0.50    & 0.65   & 0.68    & 0.65    & 0.64    & 0.64    \\
			&            & ASE  &         &        & 0.53    & 0.50    & 0.50    & 0.49    &  &         &        & 0.68    & 0.65    & 0.64    & 0.64    \\
			&            & sMSE  & 1.58    & 0.51   & 0.51    & 0.51    & 0.50    & 0.50    &  & 1.59    & 1.10   & 0.68    & 0.64    & 0.64    & 0.64    \\
			&            & CPd   & 20.3\%  & 95.9\% & 95.6\%  & 94.9\%  & 94.7\%  & 94.4\%  &  & 21.1\%  & 75.6\% & 94.9\%  & 95.1\%  & 95.0\%  & 94.9\%  \\
			&            & CP   &         &        & 95.6\%  & 94.9\%  & 94.7\%  & 94.4\%  &  &         &        & 94.9\%  & 95.1\%  & 95.0\%  & 94.9\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -0.37\% & 1.1\%  & 1.1\%   & 1.1\%   & 1.1\%   & 1.0\%   &  & -36.7\% & 23.0\% & 2.8\%   & 2.0\%   & 2.0\%   & 2.0\%   \\
			%&            & Bias  & -6.00   & 0.19   & 0.19    & 0.17    & 0.17    & 0.17    &  & -6.03   & 3.77   & 0.46    & 0.32    & 0.32    & 0.33    \\
			&            & ESD   & 1.47    & 1.78   & 1.77    & 1.74    & 1.74    & 1.73    &  & 1.43    & 2.07   & 2.47    & 2.34    & 2.34    & 2.34    \\
			&            & ASEd  & 1.45    & 1.88   & 1.81    & 1.73    & 1.72    & 1.70    &  & 1.45    & 2.22   & 2.48    & 2.37    & 2.36    & 2.35    \\
			&            & ASE  &         &        & 1.81    & 1.73    & 1.72    & 1.70    &  &         &        & 2.48    & 2.37    & 2.36    & 2.35    \\
			&            & sMSE  & 6.18    & 1.79   & 1.78    & 1.75    & 1.74    & 1.74    &  & 6.19    & 4.31   & 2.51    & 2.36    & 2.36    & 2.37    \\
			&            & CPd   & 4.2\%   & 95.8\% & 95.3\%  & 94.7\%  & 94.3\%  & 94.0\%  &  & 3.7\%   & 62.7\% & 94.0\%  & 95.0\%  & 95.1\%  & 95.0\%  \\
			&            & CP   &         &        & 95.3\%  & 94.7\%  & 94.3\%  & 94.0\%  &  &         &        & 94.0\%  & 95.0\%  & 95.1\%  & 95.0\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -37.7\% & 1.0\%  & 1.0\%   & 0.9\%   & 0.9\%   & 0.9\%   &  & -38.0\% & 24.3\% & 2.9\%   & 2.0\%   & 2.0\%   & 2.0\%   \\
			%&            & Bias  & -13.79  & 0.36   & 0.36    & 0.34    & 0.34    & 0.34    &  & -13.89  & 8.89   & 1.05    & 0.72    & 0.71    & 0.73    \\
			&            & ESD   & 3.26    & 3.49   & 3.46    & 3.38    & 3.38    & 3.37    &  & 3.17    & 4.03   & 5.22    & 4.91    & 4.91    & 4.92    \\
			&            & ASEd  & 3.21    & 3.63   & 3.46    & 3.31    & 3.31    & 3.29    &  & 3.19    & 4.26   & 5.14    & 4.96    & 4.95    & 4.94    \\
			&            & ASE  &         &        & 3.46    & 3.31    & 3.31    & 3.29    &  &         &        & 5.14    & 4.96    & 4.95    & 4.94    \\
			&            & sMSE  & 14.17   & 3.51   & 3.48    & 3.40    & 3.39    & 3.39    &  & 14.25   & 9.76   & 5.32    & 4.97    & 4.97    & 4.98    \\
			&            & CPd   & 3.6\%   & 95.8\% & 95.3\%  & 94.3\%  & 94.2\%  & 94.1\%  &  & 3.1\%   & 45.0\% & 93.3\%  & 95.3\%  & 95.2\%  & 95.1\%  \\
			&            & CP   &         &        & 95.3\%  & 94.3\%  & 94.2\%  & 94.1\%  &  &         &        & 93.3\%  & 95.3\%  & 95.2\%  & 95.1\%  \\
			
			\hline
			   &            & CAD   & 2.80    & 0.63   & 0.63    & 0.61    & 0.61    & 0.61    &  & 2.80    & 1.79   & 0.90    & 0.85    & 0.85    & 0.85    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & -35.8\% & 22.2\% & 22.2\%  & 22.1\%  & 15.2\%  & 0.7\%   &  & -36.3\% & 73.0\% & 45.8\%  & 12.3\%  & 4.7\%   & 1.2\%   \\
			%&            & Bias  & -1.50   & 0.93   & 0.93    & 0.93    & 0.64    & 0.03    &  & -1.53   & 3.07   & 1.92    & 0.52    & 0.20    & 0.05    \\
			&            & ESD   & 0.50    & 0.61   & 0.61    & 0.60    & 0.59    & 0.65    &  & 0.49    & 0.83   & 0.95    & 0.78    & 0.77    & 0.77    \\
			&            & ASEd  & 0.50    & 0.65   & 0.63    & 0.60    & 0.59    & 0.64    &  & 0.50    & 0.90   & 0.96    & 0.77    & 0.76    & 0.76    \\
			&            & ASE  &         &        & 0.63    & 0.60    & 0.59    & 0.64    &  &         &        & 0.96    & 0.77    & 0.76    & 0.76    \\
			&            & sMSE  & 1.58    & 1.11   & 1.11    & 1.10    & 0.87    & 0.65    &  & 1.60    & 3.18   & 2.15    & 0.94    & 0.79    & 0.77    \\
			&            & CPd   & 20.5\%  & 75.1\% & 72.6\%  & 69.6\%  & 84.2\%  & 94.5\%  &  & 18.9\%  & 3.5\%  & 51.5\%  & 93.9\%  & 95.4\%  & 94.7\%  \\
			&            & CP   &         &        & 72.6\%  & 69.6\%  & 84.2\%  & 94.5\%  &  &         &        & 51.5\%  & 93.9\%  & 95.4\%  & 94.7\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -36.5\% & 12.2\% & 12.3\%  & 12.1\%  & 8.3\%   & 1.6\%   &  & -36.9\% & 63.6\% & 36.4\%  & 7.7\%   & 5.4\%   & 2.6\%   \\
			%&            & Bias  & -5.99   & 2.00   & 2.01    & 1.99    & 1.36    & 0.27    &  & -6.06   & 10.43  & 5.97    & 1.26    & 0.89    & 0.42    \\
			&            & ESD   & 1.48    & 1.94   & 1.93    & 1.89    & 1.86    & 2.01    &  & 1.45    & 2.64   & 3.28    & 2.63    & 2.61    & 2.63    \\
			&            & ASEd  & 1.45    & 2.05   & 1.98    & 1.89    & 1.85    & 1.97    &  & 1.44    & 2.81   & 3.21    & 2.61    & 2.57    & 2.61    \\
			&            & ASE  &         &        & 1.98    & 1.89    & 1.85    & 1.97    &  &         &        & 3.21    & 2.61    & 2.57    & 2.61    \\
			&            & sMSE  & 6.17    & 2.79   & 2.79    & 2.74    & 2.30    & 2.03    &  & 6.23    & 10.76  & 6.81    & 2.92    & 2.75    & 2.67    \\
			&            & CPd   & 4.0\%   & 87.6\% & 86.3\%  & 84.6\%  & 90.8\%  & 94.7\%  &  & 3.5\%   & 1.4\%  & 59.5\%  & 95.1\%  & 95.5\%  & 94.7\%  \\
			&            & CP   &         &        & 86.3\%  & 84.6\%  & 90.8\%  & 94.7\%  &  &         &        & 59.5\%  & 95.1\%  & 95.5\%  & 94.7\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -37.8\% & 3.0\%  & 3.1\%   & 3.0\%   & 1.5\%   & 2.0\%   &  & -37.9\% & 54.1\% & 27.1\%  & 2.5\%   & 4.2\%   & 3.3\%   \\
			%&            & Bias  & -13.82  & 1.11   & 1.13    & 1.09    & 0.55    & 0.75    &  & -13.87  & 19.79  & 9.92    & 0.92    & 1.55    & 1.21    \\
			&            & ESD   & 3.33    & 3.52   & 3.50    & 3.39    & 3.35    & 3.49    &  & 3.11    & 4.84   & 6.54    & 5.14    & 5.18    & 5.26    \\
			&            & ASEd  & 3.21    & 3.69   & 3.52    & 3.37    & 3.33    & 3.46    &  & 3.20    & 5.01   & 6.21    & 5.06    & 5.07    & 5.17    \\
			&            & ASE  &         &        & 3.52    & 3.37    & 3.32    & 3.46    &  &         &        & 6.21    & 5.06    & 5.07    & 5.17    \\
			&            & sMSE  & 14.21   & 3.70   & 3.68    & 3.56    & 3.39    & 3.57    &  & 14.22   & 20.37  & 11.88   & 5.22    & 5.41    & 5.40    \\
			&            & CPd   & 3.8\%   & 95.7\% & 94.7\%  & 94.5\%  & 95.3\%  & 94.9\%  &  & 2.5\%   & 0.4\%  & 70.7\%  & 94.8\%  & 95.2\%  & 94.8\%  \\
			&            & CP   &         &        & 94.7\%  & 94.5\%  & 95.3\%  & 94.9\%  &  &         &        & 70.7\%  & 94.8\%  & 95.2\%  & 94.8\%  \\
			
			\hline
			   &            & CAD   & 2.79    & 0.94   & 0.94    & 0.93    & 0.77    & 0.70    &  & 2.82    & 4.62   & 2.59    & 0.99    & 0.95    & 0.94   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 58.3\%  & 0.6\%  & 0.6\%   & 0.7\%   & 0.7\%   & 0.7\%   &  & 58.2\%  & 21.8\% & 2.5\%   & 1.7\%   & 1.7\%   & 1.7\%   \\
			%&            & Bias  & 2.45    & 0.03   & 0.03    & 0.03    & 0.03    & 0.03    &  & 2.45    & 0.92   & 0.11    & 0.07    & 0.07    & 0.07    \\
			&            & ESD   & 0.89    & 0.41   & 0.41    & 0.40    & 0.40    & 0.40    &  & 0.89    & 0.49   & 0.55    & 0.52    & 0.51    & 0.52    \\
			&            & ASEd  & 0.89    & 0.46   & 0.44    & 0.42    & 0.41    & 0.40    &  & 0.89    & 0.55   & 0.57    & 0.53    & 0.52    & 0.52    \\
			&            & ASE  &         &        & 0.44    & 0.42    & 0.41    & 0.40    &  &         &        & 0.57    & 0.53    & 0.52    & 0.52    \\
			&            & sMSE  & 2.61    & 0.41   & 0.41    & 0.40    & 0.40    & 0.40    &  & 2.60    & 1.04   & 0.56    & 0.52    & 0.52    & 0.52    \\
			&            & CPd   & 15.8\%  & 97.0\% & 96.6\%  & 95.7\%  & 95.5\%  & 94.9\%  &  & 16.9\%  & 64.8\% & 95.7\%  & 95.9\%  & 95.9\%  & 95.7\%  \\
			&            & CP   &         &        & 96.6\%  & 95.7\%  & 95.5\%  & 94.9\%  &  &         &        & 95.7\%  & 95.9\%  & 95.9\%  & 95.7\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 11.3\%  & 0.7\%  & 0.7\%   & 0.8\%   & 0.8\%   & 0.8\%   &  & 11.4\%  & 22.9\% & 2.5\%   & 1.7\%   & 1.7\%   & 1.7\%   \\
			%&            & Bias  & 1.84    & 0.11   & 0.11    & 0.13    & 0.12    & 0.12    &  & 1.86    & 3.76   & 0.41    & 0.27    & 0.27    & 0.28    \\
			&            & ESD   & 1.98    & 1.42   & 1.41    & 1.38    & 1.37    & 1.37    &  & 2.00    & 1.70   & 2.05    & 1.88    & 1.88    & 1.89    \\
			&            & ASEd  & 2.01    & 1.60   & 1.52    & 1.42    & 1.41    & 1.38    &  & 2.01    & 1.89   & 2.07    & 1.93    & 1.92    & 1.91    \\
			&            & ASE  &         &        & 1.52    & 1.42    & 1.41    & 1.38    &  &         &        & 2.07    & 1.93    & 1.92    & 1.91    \\
			&            & sMSE  & 2.71    & 1.43   & 1.42    & 1.38    & 1.38    & 1.37    &  & 2.74    & 4.12   & 2.09    & 1.90    & 1.90    & 1.91    \\
			&            & CPd   & 88.5\%  & 97.1\% & 96.4\%  & 95.4\%  & 95.5\%  & 95.1\%  &  & 87.9\%  & 50.3\% & 94.9\%  & 95.6\%  & 95.4\%  & 95.4\%  \\
			&            & CP   &         &        & 96.4\%  & 95.4\%  & 95.5\%  & 95.1\%  &  &         &        & 94.9\%  & 95.6\%  & 95.4\%  & 95.4\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -10.2\% & 0.7\%  & 0.7\%   & 0.8\%   & 0.8\%   & 0.8\%   &  & -10.0\% & 24.1\% & 2.5\%   & 1.6\%   & 1.6\%   & 1.7\%   \\
			%&            & Bias  & -3.73   & 0.25   & 0.25    & 0.28    & 0.28    & 0.28    &  & -3.67   & 8.84   & 0.93    & 0.60    & 0.60    & 0.61    \\
			&            & ESD   & 3.85    & 2.78   & 2.75    & 2.66    & 2.65    & 2.65    &  & 3.92    & 3.29   & 4.35    & 3.94    & 3.94    & 3.95    \\
			&            & ASEd  & 3.83    & 3.08   & 2.88    & 2.70    & 2.70    & 2.68    &  & 3.83    & 3.61   & 4.25    & 4.02    & 4.02    & 4.01    \\
			&            & ASE  &         &        & 2.88    & 2.70    & 2.70    & 2.68    &  &         &        & 4.25    & 4.02    & 4.02    & 4.01    \\
			&            & sMSE  & 5.36    & 2.79   & 2.77    & 2.67    & 2.67    & 2.66    &  & 5.37    & 9.43   & 4.44    & 3.98    & 3.98    & 3.99    \\
			&            & CPd   & 79.5\%  & 97.1\% & 96.1\%  & 95.8\%  & 95.7\%  & 95.8\%  &  & 78.0\%  & 28.6\% & 93.7\%  & 95.8\%  & 95.8\%  & 95.7\%  \\
			&            & CP   &         &        & 96.1\%  & 95.8\%  & 95.7\%  & 95.8\%  &  &         &        & 93.7\%  & 95.8\%  & 95.8\%  & 95.7\%  \\
			
			\hline
			   &            & CAD   & 1.31    & 0.50   & 0.50    & 0.49    & 0.48    & 0.48    &  & 1.32    & 1.76   & 0.74    & 0.69    & 0.68    & 0.68    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 57.9\%  & 22.3\% & 22.3\%  & 22.2\%  & 15.3\%  & 0.6\%   &  & 57.7\%  & 73.1\% & 45.7\%  & 12.1\%  & 4.7\%   & 1.2\%   \\
			%&            & Bias  & 2.43    & 0.94   & 0.94    & 0.93    & 0.64    & 0.03    &  & 2.43    & 3.07   & 1.92    & 0.51    & 0.20    & 0.05    \\
			&            & ESD   & 0.89    & 0.50   & 0.49    & 0.48    & 0.48    & 0.52    &  & 0.90    & 0.70   & 0.80    & 0.65    & 0.63    & 0.65    \\
			&            & ASEd  & 0.89    & 0.56   & 0.53    & 0.50    & 0.49    & 0.52    &  & 0.89    & 0.77   & 0.80    & 0.63    & 0.62    & 0.63    \\
			&            & ASE  &         &        & 0.53    & 0.50    & 0.49    & 0.52    &  &         &        & 0.80    & 0.63    & 0.62    & 0.63    \\
			&            & sMSE  & 2.59    & 1.06   & 1.06    & 1.05    & 0.80    & 0.52    &  & 2.59    & 3.15   & 2.08    & 0.82    & 0.66    & 0.65    \\
			&            & CPd   & 17.1\%  & 63.9\% & 60.6\%  & 55.0\%  & 76.9\%  & 95.0\%  &  & 17.4\%  & 0.4\%  & 31.9\%  & 91.5\%  & 95.4\%  & 94.2\%  \\
			&            & CP   &         &        & 60.6\%  & 55.0\%  & 76.9\%  & 95.0\%  &  &         &        & 31.9\%  & 91.5\%  & 95.4\%  & 94.2\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 11.2\%  & 12.2\% & 12.2\%  & 12.2\%  & 8.3\%   & 1.5\%   &  & 11.3\%  & 63.8\% & 36.4\%  & 7.6\%   & 5.4\%   & 2.6\%   \\
			%&            & Bias  & 1.84    & 2.01   & 2.00    & 1.99    & 1.36    & 0.25    &  & 1.86    & 10.47  & 5.97    & 1.25    & 0.88    & 0.42    \\
			&            & ESD   & 2.05    & 1.58   & 1.57    & 1.52    & 1.49    & 1.61    &  & 2.01    & 2.20   & 2.76    & 2.14    & 2.11    & 2.18    \\
			&            & ASEd  & 2.01    & 1.75   & 1.66    & 1.56    & 1.52    & 1.62    &  & 2.01    & 2.40   & 2.68    & 2.13    & 2.10    & 2.13    \\
			&            & ASE  &         &        & 1.66    & 1.56    & 1.52    & 1.62    &  &         &        & 2.68    & 2.13    & 2.10    & 2.13    \\
			&            & sMSE  & 2.75    & 2.56   & 2.55    & 2.51    & 2.02    & 1.63    &  & 2.74    & 10.70  & 6.58    & 2.48    & 2.29    & 2.22    \\
			&            & CPd   & 88.0\%  & 83.4\% & 81.5\%  & 77.8\%  & 88.4\%  & 95.0\%  &  & 88.6\%  & 0.1\%  & 41.5\%  & 94.0\%  & 95.3\%  & 94.9\%  \\
			&            & CP   &         &        & 81.5\%  & 77.8\%  & 88.4\%  & 95.0\%  &  &         &        & 41.5\%  & 94.0\%  & 95.3\%  & 94.9\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -10.3\% & 3.0\%  & 3.0\%   & 3.0\%   & 1.5\%   & 2.0\%   &  & -10.2\% & 54.2\% & 27.1\%  & 2.5\%   & 4.1\%   & 3.3\%   \\
			%&            & Bias  & -3.78   & 1.11   & 1.11    & 1.09    & 0.55    & 0.72    &  & -3.74   & 19.83  & 9.92    & 0.91    & 1.51    & 1.20    \\
			&            & ESD   & 3.95    & 2.88   & 2.85    & 2.72    & 2.69    & 2.80    &  & 3.83    & 4.01   & 5.47    & 4.13    & 4.12    & 4.26    \\
			&            & ASEd  & 3.81    & 3.13   & 2.93    & 2.75    & 2.73    & 2.82    &  & 3.82    & 4.25   & 5.14    & 4.13    & 4.13    & 4.21    \\
			&            & ASE  &         &        & 2.93    & 2.75    & 2.72    & 2.82    &  &         &        & 5.14    & 4.13    & 4.13    & 4.21    \\
			&            & sMSE  & 5.46    & 3.09   & 3.06    & 2.93    & 2.75    & 2.89    &  & 5.36    & 20.24  & 11.32   & 4.23    & 4.39    & 4.43    \\
			&            & CPd   & 78.0\%  & 95.5\% & 94.7\%  & 93.9\%  & 94.9\%  & 94.6\%  &  & 79.1\%  & 0.0\%  & 56.3\%  & 95.2\%  & 95.4\%  & 94.9\%  \\
			&            & CP   &         &        & 94.7\%  & 93.9\%  & 94.9\%  & 94.6\%  &  &         &        & 56.3\%  & 95.2\%  & 95.4\%  & 94.9\%  \\
			
			\hline
			   &            & CAD   & 1.32    & 0.87   & 0.86    & 0.85    & 0.68    & 0.57    &  & 1.32    & 4.63   & 2.57    & 0.85    & 0.80    & 0.78   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 0.2\%   & 0.9\%  & 0.9\%   & 0.8\%   & 0.8\%   & 0.8\%   &  & 0.1\%   & 22.0\% & 2.4\%   & 1.6\%   & 1.7\%   & 1.7\%   \\
			%&            & Bias  & 0.01    & 0.04   & 0.04    & 0.03    & 0.04    & 0.03    &  & 0.01    & 0.92   & 0.10    & 0.07    & 0.07    & 0.07    \\
			&            & ESD   & 0.66    & 0.65   & 0.65    & 0.63    & 0.63    & 0.63    &  & 0.65    & 0.75   & 0.73    & 0.71    & 0.70    & 0.70    \\
			&            & ASEd  & 0.65    & 0.69   & 0.68    & 0.67    & 0.67    & 0.66    &  & 0.65    & 0.80   & 0.75    & 0.73    & 0.72    & 0.72    \\
			&            & ASE  &         &        & 0.68    & 0.67    & 0.67    & 0.66    &  &         &        & 0.75    & 0.73    & 0.72    & 0.72    \\
			&            & sMSE  & 0.66    & 0.65   & 0.65    & 0.63    & 0.63    & 0.63    &  & 0.65    & 1.19   & 0.74    & 0.71    & 0.71    & 0.71    \\
			&            & CPd   & 94.1\%  & 95.8\% & 95.6\%  & 95.4\%  & 95.6\%  & 95.4\%  &  & 94.5\%  & 85.2\% & 95.8\%  & 95.7\%  & 95.8\%  & 95.7\%  \\
			&            & CP   &         &        & 95.6\%  & 95.4\%  & 95.5\%  & 95.4\%  &  &         &        & 95.8\%  & 95.7\%  & 95.8\%  & 95.7\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -1.4\%  & 0.8\%  & 0.8\%   & 0.7\%   & 0.7\%   & 0.7\%   &  & -1.6\%  & 23.2\% & 2.4\%   & 1.7\%   & 1.7\%   & 1.8\%   \\
			%&            & Bias  & -0.22   & 0.13   & 0.13    & 0.11    & 0.12    & 0.12    &  & -0.26   & 3.81   & 0.40    & 0.28    & 0.28    & 0.30    \\
			&            & ESD   & 1.87    & 1.88   & 1.87    & 1.79    & 1.78    & 1.77    &  & 1.91    & 2.23   & 2.38    & 2.26    & 2.26    & 2.26    \\
			&            & ASEd  & 1.87    & 2.00   & 1.95    & 1.91    & 1.90    & 1.89    &  & 1.86    & 2.35   & 2.40    & 2.31    & 2.30    & 2.30    \\
			&            & ASE  &         &        & 1.95    & 1.91    & 1.90    & 1.89    &  &         &        & 2.40    & 2.31    & 2.30    & 2.30    \\
			&            & sMSE  & 1.88    & 1.88   & 1.87    & 1.79    & 1.78    & 1.78    &  & 1.92    & 4.41   & 2.41    & 2.28    & 2.27    & 2.28    \\
			&            & CPd   & 93.9\%  & 96.7\% & 95.9\%  & 96.8\%  & 96.7\%  & 96.7\%  &  & 94.3\%  & 68.1\% & 94.7\%  & 95.4\%  & 95.3\%  & 95.3\%  \\
			&            & CP   &         &        & 95.9\%  & 96.8\%  & 96.7\%  & 96.7\%  &  &         &        & 94.7\%  & 95.4\%  & 95.3\%  & 95.4\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -3.4\%  & 0.9\%  & 0.8\%   & 0.8\%   & 0.8\%   & 0.8\%   &  & -3.3\%  & 24.2\% & 2.2\%   & 1.4\%   & 1.4\%   & 1.5\%   \\
			%&            & Bias  & -1.24   & 0.31   & 0.31    & 0.28    & 0.29    & 0.29    &  & -1.20   & 8.84   & 0.79    & 0.52    & 0.52    & 0.56    \\
			&            & ESD   & 4.36    & 3.64   & 3.60    & 3.41    & 3.40    & 3.40    &  & 4.21    & 4.32   & 4.94    & 4.66    & 4.65    & 4.68    \\
			&            & ASEd  & 4.22    & 3.79   & 3.66    & 3.61    & 3.61    & 3.59    &  & 4.24    & 4.47   & 4.86    & 4.70    & 4.70    & 4.69    \\
			&            & ASE  &         &        & 3.66    & 3.61    & 3.61    & 3.60    &  &         &        & 4.86    & 4.70    & 4.70    & 4.69    \\
			&            & sMSE  & 4.53    & 3.65   & 3.61    & 3.42    & 3.42    & 3.41    &  & 4.37    & 9.84   & 5.00    & 4.69    & 4.68    & 4.71    \\
			&            & CPd   & 91.2\%  & 95.9\% & 95.4\%  & 96.4\%  & 96.4\%  & 96.3\%  &  & 92.3\%  & 50.6\% & 94.3\%  & 95.1\%  & 95.0\%  & 94.9\%  \\
			&            & CP   &         &        & 95.4\%  & 96.4\%  & 96.4\%  & 96.3\%  &  &         &        & 94.3\%  & 95.1\%  & 95.0\%  & 94.9\%  \\
			
			\hline
			   &            & CAD   & 0.74    & 0.68   & 0.68    & 0.65    & 0.65    & 0.65    &  & 0.73    & 1.81   & 0.88    & 0.83    & 0.83    & 0.83    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 0.3\%   & 22.3\% & 22.4\%  & 22.3\%  & 15.5\%  & 1.0\%   &  & 1.0\%   & 73.8\% & 45.5\%  & 12.7\%  & 5.3\%   & 2.0\%   \\
			%&            & Bias  & 0.01    & 0.94   & 0.94    & 0.94    & 0.65    & 0.04    &  & 0.04    & 3.10   & 1.91    & 0.53    & 0.22    & 0.08    \\
			&            & ESD   & 0.64    & 0.77   & 0.77    & 0.75    & 0.73    & 0.73    &  & 0.65    & 0.98   & 0.97    & 0.78    & 0.75    & 0.77    \\
			&            & ASEd  & 0.65    & 0.80   & 0.78    & 0.78    & 0.76    & 0.74    &  & 0.65    & 1.05   & 1.01    & 0.82    & 0.79    & 0.78    \\
			&            & ASE  &         &        & 0.78    & 0.77    & 0.75    & 0.74    &  &         &        & 1.01    & 0.81    & 0.78    & 0.78    \\
			&            & sMSE  & 0.64    & 1.22   & 1.21    & 1.20    & 0.98    & 0.73    &  & 0.65    & 3.25   & 2.15    & 0.94    & 0.78    & 0.77    \\
			&            & CPd   & 94.8\%  & 85.4\% & 84.9\%  & 84.2\%  & 91.8\%  & 95.4\%  &  & 94.9\%  & 8.8\%  & 55.3\%  & 96.2\%  & 96.7\%  & 95.5\%  \\
			&            & CP   &         &        & 84.9\%  & 84.0\%  & 91.2\%  & 95.2\%  &  &         &        & 55.3\%  & 96.1\%  & 96.6\%  & 95.4\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -1.2\%  & 12.4\% & 12.4\%  & 12.4\%  & 8.6\%   & 1.9\%   &  & -0.9\%  & 64.0\% & 35.9\%  & 7.9\%   & 5.6\%   & 2.9\%   \\
			%&            & Bias  & -0.20   & 2.04   & 2.04    & 2.03    & 1.41    & 0.30    &  & -0.15   & 10.49  & 5.88    & 1.29    & 0.91    & 0.47    \\
			&            & ESD   & 1.87    & 1.99   & 1.95    & 1.87    & 1.84    & 1.95    &  & 1.88    & 2.78   & 3.02    & 2.38    & 2.36    & 2.45    \\
			&            & ASEd  & 1.87    & 2.18   & 2.12    & 2.11    & 2.08    & 2.18    &  & 1.87    & 2.95   & 3.08    & 2.53    & 2.51    & 2.53    \\
			&            & ASE  &         &        & 2.12    & 2.09    & 2.05    & 2.15    &  &         &        & 3.08    & 2.52    & 2.49    & 2.52    \\
			&            & sMSE  & 1.88    & 2.84   & 2.82    & 2.76    & 2.32    & 1.97    &  & 1.88    & 10.85  & 6.61    & 2.71    & 2.53    & 2.50    \\
			&            & CPd   & 93.9\%  & 90.5\% & 89.7\%  & 90.4\%  & 95.0\%  & 97.3\%  &  & 94.3\%  & 2.1\%  & 54.8\%  & 95.8\%  & 96.7\%  & 96.2\%  \\
			&            & CP   &         &        & 89.7\%  & 89.9\%  & 94.8\%  & 97.1\%  &  &         &        & 54.8\%  & 95.8\%  & 96.5\%  & 96.1\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -2.7\%  & 3.1\%  & 3.1\%   & 3.1\%   & 1.6\%   & 2.1\%   &  & -2.8\%  & 54.3\% & 26.5\%  & 2.7\%   & 4.3\%   & 3.5\%   \\
			%&            & Bias  & -1.00   & 1.13   & 1.14    & 1.13    & 0.60    & 0.76    &  & -1.03   & 19.87  & 9.71    & 1.00    & 1.57    & 1.29    \\
			&            & ESD   & 4.22    & 3.58   & 3.50    & 3.31    & 3.29    & 3.48    &  & 4.20    & 5.11   & 5.91    & 4.61    & 4.65    & 4.84    \\
			&            & ASEd  & 4.25    & 3.86   & 3.72    & 3.74    & 3.73    & 3.99    &  & 4.25    & 5.31   & 5.87    & 4.86    & 4.93    & 5.04    \\
			&            & ASE  &         &        & 3.72    & 3.70    & 3.68    & 3.98    &  &         &        & 5.87    & 4.84    & 4.92    & 5.05    \\
			&            & sMSE  & 4.34    & 3.75   & 3.68    & 3.49    & 3.35    & 3.56    &  & 4.32    & 20.52  & 11.36   & 4.71    & 4.91    & 5.01    \\
			&            & CPd   & 93.0\%  & 96.8\% & 96.7\%  & 97.1\%  & 97.3\%  & 97.5\%  &  & 92.4\%  & 1.1\%  & 68.2\%  & 97.1\%  & 97.0\%  & 97.0\%  \\
			&            & CP   &         &        & 96.7\%  & 97.0\%  & 97.2\%  & 97.4\%  &  &         &        & 68.2\%  & 97.0\%  & 97.0\%  & 97.1\%  \\
			
			\hline
			   &            & CAD   & 0.73    & 0.97   & 0.96    & 0.94    & 0.80    & 0.71    &  & 0.72    & 4.64   & 2.54    & 0.94    & 0.90    & 0.89   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 121.0\% & 2.1\%  & 2.0\%   & 1.9\%   & 1.9\%   & 1.9\%   &  & 120.0\% & 21.8\% & 2.1\%   & 1.5\%   & 1.5\%   & 1.5\%   \\
			%&            & Bias  & 5.09    & 0.09   & 0.09    & 0.08    & 0.08    & 0.08    &  & 5.04    & 0.92   & 0.09    & 0.06    & 0.06    & 0.06    \\
			&            & ESD   & 1.07    & 0.65   & 0.64    & 0.63    & 0.62    & 0.62    &  & 1.11    & 0.73   & 0.70    & 0.67    & 0.67    & 0.67    \\
			&            & ASEd  & 1.08    & 0.66   & 0.65    & 0.64    & 0.64    & 0.63    &  & 1.08    & 0.76   & 0.70    & 0.67    & 0.67    & 0.67    \\
			&            & ASE  &         &        & 0.65    & 0.64    & 0.64    & 0.63    &  &         &        & 0.70    & 0.67    & 0.67    & 0.67    \\
			&            & sMSE  & 5.20    & 0.65   & 0.65    & 0.63    & 0.63    & 0.63    &  & 5.16    & 1.17   & 0.71    & 0.68    & 0.67    & 0.67    \\
			&            & CPd   & 0.1\%   & 95.6\% & 95.3\%  & 95.9\%  & 95.6\%  & 95.5\%  &  & 0.0\%   & 83.3\% & 94.6\%  & 94.6\%  & 94.7\%  & 94.5\%  \\
			&            & CP   &         &        & 95.3\%  & 95.9\%  & 95.5\%  & 95.5\%  &  &         &        & 94.6\%  & 94.6\%  & 94.7\%  & 94.5\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 55.8\%  & 1.5\%  & 1.5\%   & 1.4\%   & 1.4\%   & 1.4\%   &  & 55.4\%  & 23.1\% & 2.2\%   & 1.6\%   & 1.6\%   & 1.6\%   \\
			%&            & Bias  & 9.15    & 0.25   & 0.25    & 0.23    & 0.24    & 0.24    &  & 9.09    & 3.79   & 0.37    & 0.26    & 0.26    & 0.27    \\
			&            & ESD   & 2.41    & 1.79   & 1.77    & 1.68    & 1.68    & 1.67    &  & 2.50    & 2.05   & 2.16    & 2.03    & 2.02    & 2.02    \\
			&            & ASEd  & 2.45    & 1.88   & 1.82    & 1.77    & 1.77    & 1.75    &  & 2.45    & 2.19   & 2.17    & 2.07    & 2.07    & 2.06    \\
			&            & ASE  &         &        & 1.82    & 1.77    & 1.77    & 1.75    &  &         &        & 2.17    & 2.07    & 2.07    & 2.06    \\
			&            & sMSE  & 9.46    & 1.81   & 1.78    & 1.70    & 1.70    & 1.69    &  & 9.43    & 4.31   & 2.19    & 2.05    & 2.04    & 2.04    \\
			&            & CPd   & 1.6\%   & 95.7\% & 95.9\%  & 96.1\%  & 96.3\%  & 96.0\%  &  & 1.9\%   & 63.4\% & 95.0\%  & 95.5\%  & 95.4\%  & 95.4\%  \\
			&            & CP   &         &        & 95.9\%  & 96.1\%  & 96.3\%  & 96.0\%  &  &         &        & 95.0\%  & 95.4\%  & 95.4\%  & 95.4\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & 25.8\%  & 1.3\%  & 1.3\%   & 1.3\%   & 1.3\%   & 1.3\%   &  & 25.2\%  & 24.1\% & 2.1\%   & 1.4\%   & 1.4\%   & 1.5\%   \\
			%&            & Bias  & 9.43    & 0.49   & 0.49    & 0.46    & 0.46    & 0.46    &  & 9.21    & 8.84   & 0.75    & 0.52    & 0.52    & 0.53    \\
			&            & ESD   & 4.93    & 3.34   & 3.27    & 3.06    & 3.06    & 3.06    &  & 4.74    & 3.98   & 4.46    & 4.14    & 4.14    & 4.15    \\
			&            & ASEd  & 4.80    & 3.53   & 3.39    & 3.33    & 3.33    & 3.32    &  & 4.77    & 4.15   & 4.35    & 4.19    & 4.19    & 4.18    \\
			&            & ASE  &         &        & 3.39    & 3.33    & 3.33    & 3.32    &  &         &        & 4.35    & 4.19    & 4.19    & 4.18    \\
			&            & sMSE  & 10.64   & 3.38   & 3.31    & 3.09    & 3.09    & 3.09    &  & 10.35   & 9.69   & 4.52    & 4.18    & 4.17    & 4.18    \\
			&            & CPd   & 51.3\%  & 96.0\% & 95.8\%  & 97.3\%  & 97.3\%  & 97.3\%  &  & 53.9\%  & 42.6\% & 94.2\%  & 95.0\%  & 95.1\%  & 94.9\%  \\
			&            & CP   &         &        & 95.8\%  & 97.3\%  & 97.3\%  & 97.3\%  &  &         &        & 94.2\%  & 95.0\%  & 95.1\%  & 94.9\%  \\
			
			\hline
			   &            & CAD   & 3.93    & 0.65   & 0.64    & 0.61    & 0.61    & 0.61    &  & 3.90    & 1.79   & 0.79    & 0.74    & 0.74    & 0.74    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 121.1\% & 22.5\% & 22.4\%  & 22.4\%  & 15.6\%  & 1.0\%   &  & 120.9\% & 73.2\% & 45.0\%  & 11.9\%  & 4.6\%   & 1.1\%   \\
			%&            & Bias  & 5.09    & 0.94   & 0.94    & 0.94    & 0.66    & 0.04    &  & 5.08    & 3.07   & 1.89    & 0.50    & 0.19    & 0.05    \\
			&            & ESD   & 1.09    & 0.72   & 0.71    & 0.69    & 0.67    & 0.66    &  & 1.09    & 0.91   & 0.88    & 0.70    & 0.67    & 0.68    \\
			&            & ASEd  & 1.08    & 0.76   & 0.74    & 0.74    & 0.72    & 0.69    &  & 1.08    & 0.98   & 0.93    & 0.74    & 0.72    & 0.71    \\
			&            & ASE  &         &        & 0.74    & 0.73    & 0.71    & 0.68    &  &         &        & 0.93    & 0.74    & 0.71    & 0.70    \\
			&            & sMSE  & 5.20    & 1.19   & 1.18    & 1.17    & 0.94    & 0.66    &  & 5.19    & 3.21   & 2.09    & 0.86    & 0.70    & 0.68    \\
			&            & CPd   & 0.1\%   & 83.0\% & 82.3\%  & 82.0\%  & 91.4\%  & 95.9\%  &  & 0.0\%   & 5.2\%  & 48.7\%  & 94.9\%  & 96.4\%  & 96.0\%  \\
			&            & CP   &         &        & 82.3\%  & 81.6\%  & 91.0\%  & 95.6\%  &  &         &        & 48.7\%  & 94.8\%  & 96.4\%  & 95.9\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 55.4\%  & 12.2\% & 12.2\%  & 12.2\%  & 8.4\%   & 1.6\%   &  & 55.1\%  & 64.3\% & 36.1\%  & 7.8\%   & 5.5\%   & 2.7\%   \\
			%&            & Bias  & 9.08    & 2.00   & 1.99    & 2.00    & 1.37    & 0.26    &  & 9.04    & 10.55  & 5.92    & 1.28    & 0.90    & 0.44    \\
			&            & ESD   & 2.42    & 1.86   & 1.82    & 1.72    & 1.70    & 1.78    &  & 2.49    & 2.53   & 2.69    & 2.10    & 2.09    & 2.14    \\
			&            & ASEd  & 2.45    & 2.03   & 1.96    & 1.95    & 1.93    & 2.00    &  & 2.45    & 2.75   & 2.78    & 2.27    & 2.26    & 2.27    \\
			&            & ASE  &         &        & 1.96    & 1.93    & 1.90    & 1.98    &  &         &        & 2.78    & 2.26    & 2.24    & 2.25    \\
			&            & sMSE  & 9.40    & 2.73   & 2.70    & 2.64    & 2.18    & 1.80    &  & 9.37    & 10.85  & 6.50    & 2.46    & 2.27    & 2.18    \\
			&            & CPd   & 1.7\%   & 88.9\% & 88.2\%  & 88.1\%  & 94.0\%  & 97.2\%  &  & 1.8\%   & 0.9\%  & 43.7\%  & 95.9\%  & 96.5\%  & 96.4\%  \\
			&            & CP   &         &        & 88.2\%  & 87.8\%  & 93.5\%  & 97.1\%  &  &         &        & 43.7\%  & 95.9\%  & 96.3\%  & 96.4\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & 24.7\%  & 2.9\%  & 2.9\%   & 2.9\%   & 1.5\%   & 1.9\%   &  & 25.1\%  & 54.6\% & 26.7\%  & 2.6\%   & 4.2\%   & 3.4\%   \\
			%&            & Bias  & 9.05    & 1.06   & 1.05    & 1.07    & 0.54    & 0.68    &  & 9.18    & 19.96  & 9.77    & 0.96    & 1.55    & 1.24    \\
			&            & ESD   & 4.68    & 3.37   & 3.26    & 3.06    & 3.06    & 3.23    &  & 4.78    & 4.70   & 5.24    & 4.01    & 4.07    & 4.18    \\
			&            & ASEd  & 4.75    & 3.58   & 3.42    & 3.45    & 3.45    & 3.70    &  & 4.77    & 4.94   & 5.27    & 4.35    & 4.43    & 4.53    \\
			&            & ASE  &         &        & 3.42    & 3.41    & 3.40    & 3.68    &  &         &        & 5.27    & 4.33    & 4.42    & 4.54    \\
			&            & sMSE  & 10.19   & 3.53   & 3.43    & 3.24    & 3.11    & 3.30    &  & 10.35   & 20.51  & 11.08   & 4.12    & 4.36    & 4.36    \\
			&            & CPd   & 54.4\%  & 96.3\% & 96.2\%  & 97.1\%  & 97.5\%  & 97.8\%  &  & 53.5\%  & 0.5\%  & 58.9\%  & 96.8\%  & 96.6\%  & 96.6\%  \\
			&            & CP   &         &        & 96.2\%  & 96.9\%  & 97.2\%  & 97.8\%  &  &         &        & 58.9\%  & 96.6\%  & 96.5\%  & 96.6\%  \\
			
			\hline
			   &            & CAD   & 3.89    & 0.93   & 0.92    & 0.90    & 0.75    & 0.65    &  & 3.89    & 4.66   & 2.54    & 0.85    & 0.81    & 0.78   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & -35.9\% & 1.6\%  & 1.5\%   & 1.5\%   & 1.6\%   & 1.5\%   &  & -36.3\% & 21.2\% & 1.8\%   & 1.1\%   & 1.2\%   & 1.2\%   \\
			%&            & Bias  & -1.51   & 0.07   & 0.06    & 0.06    & 0.07    & 0.06    &  & -1.52   & 0.89   & 0.07    & 0.05    & 0.05    & 0.05    \\
			&            & ESD   & 0.52    & 0.71   & 0.71    & 0.70    & 0.70    & 0.70    &  & 0.50    & 0.80   & 0.79    & 0.77    & 0.76    & 0.76    \\
			&            & ASEd  & 0.50    & 0.74   & 0.73    & 0.72    & 0.72    & 0.71    &  & 0.50    & 0.85   & 0.82    & 0.80    & 0.80    & 0.79    \\
			&            & ASE  &         &        & 0.73    & 0.72    & 0.72    & 0.71    &  &         &        & 0.82    & 0.80    & 0.80    & 0.79    \\
			&            & sMSE  & 1.60    & 0.72   & 0.71    & 0.70    & 0.70    & 0.70    &  & 1.60    & 1.20   & 0.79    & 0.77    & 0.77    & 0.77    \\
			&            & CPd   & 20.9\%  & 95.1\% & 94.9\%  & 95.0\%  & 95.1\%  & 95.0\%  &  & 19.5\%  & 88.6\% & 95.6\%  & 95.3\%  & 95.4\%  & 95.3\%  \\
			&            & CP   &         &        & 94.9\%  & 95.0\%  & 95.1\%  & 95.0\%  &  &         &        & 95.6\%  & 95.3\%  & 95.3\%  & 95.3\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -36.7\% & 1.4\%  & 1.3\%   & 1.3\%   & 1.3\%   & 1.3\%   &  & -37.0\% & 23.0\% & 2.3\%   & 1.6\%   & 1.7\%   & 1.7\%   \\
			%&            & Bias  & -6.02   & 0.23   & 0.21    & 0.21    & 0.22    & 0.22    &  & -6.07   & 3.76   & 0.38    & 0.27    & 0.28    & 0.28    \\
			&            & ESD   & 1.49    & 2.10   & 2.09    & 2.03    & 2.02    & 2.02    &  & 1.44    & 2.41   & 2.62    & 2.49    & 2.49    & 2.49    \\
			&            & ASEd  & 1.45    & 2.21   & 2.16    & 2.12    & 2.12    & 2.10    &  & 1.44    & 2.59   & 2.72    & 2.64    & 2.63    & 2.62    \\
			&            & ASE  &         &        & 2.16    & 2.12    & 2.12    & 2.10    &  &         &        & 2.72    & 2.64    & 2.63    & 2.62    \\
			&            & sMSE  & 6.20    & 2.11   & 2.10    & 2.04    & 2.03    & 2.03    &  & 6.24    & 4.47   & 2.64    & 2.51    & 2.50    & 2.50    \\
			&            & CPd   & 4.1\%   & 96.4\% & 95.8\%  & 95.8\%  & 96.3\%  & 96.0\%  &  & 3.2\%   & 76.8\% & 95.5\%  & 96.0\%  & 96.0\%  & 96.0\%  \\
			&            & CP   &         &        & 95.8\%  & 95.8\%  & 96.4\%  & 96.0\%  &  &         &        & 95.5\%  & 96.0\%  & 96.0\%  & 96.0\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -37.7\% & 1.3\%  & 1.2\%   & 1.2\%   & 1.2\%   & 1.2\%   &  & -37.9\% & 24.4\% & 2.4\%   & 1.7\%   & 1.8\%   & 1.8\%   \\
			%&            & Bias  & -13.79  & 0.46   & 0.42    & 0.42    & 0.43    & 0.43    &  & -13.89  & 8.91   & 0.88    & 0.64    & 0.64    & 0.65    \\
			&            & ESD   & 3.23    & 4.01   & 3.98    & 3.80    & 3.79    & 3.80    &  & 3.17    & 4.67   & 5.47    & 5.18    & 5.18    & 5.18    \\
			&            & ASEd  & 3.21    & 4.20   & 4.08    & 4.04    & 4.03    & 4.02    &  & 3.20    & 4.94   & 5.56    & 5.42    & 5.42    & 5.41    \\
			&            & ASE  &         &        & 4.08    & 4.04    & 4.03    & 4.03    &  &         &        & 5.56    & 5.42    & 5.42    & 5.42    \\
			&            & sMSE  & 14.16   & 4.04   & 4.00    & 3.82    & 3.82    & 3.82    &  & 14.24   & 10.06  & 5.54    & 5.22    & 5.22    & 5.22    \\
			&            & CPd   & 3.9\%   & 96.8\% & 96.3\%  & 96.6\%  & 96.6\%  & 96.5\%  &  & 2.9\%   & 60.5\% & 94.7\%  & 95.9\%  & 95.9\%  & 95.9\%  \\
			&            & CP   &         &        & 96.3\%  & 96.6\%  & 96.6\%  & 96.5\%  &  &         &        & 94.7\%  & 95.9\%  & 95.9\%  & 95.9\%  \\
			
			\hline
			   &            & CAD   & 2.80    & 0.76   & 0.76    & 0.73    & 0.73    & 0.73    &  & 2.82    & 1.82   & 0.96    & 0.91    & 0.91    & 0.91    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & -35.6\% & 22.3\% & 22.3\%  & 22.1\%  & 15.2\%  & 0.8\%   &  & -35.6\% & 73.3\% & 45.4\%  & 12.4\%  & 5.0\%   & 1.5\%   \\
			%&            & Bias  & -1.50   & 0.94   & 0.94    & 0.93    & 0.64    & 0.03    &  & -1.50   & 3.08   & 1.91    & 0.52    & 0.21    & 0.06    \\
			&            & ESD   & 0.52    & 0.80   & 0.79    & 0.77    & 0.75    & 0.76    &  & 0.51    & 1.08   & 1.10    & 0.90    & 0.87    & 0.87    \\
			&            & ASEd  & 0.51    & 0.86   & 0.84    & 0.84    & 0.82    & 0.81    &  & 0.51    & 1.13   & 1.12    & 0.91    & 0.89    & 0.88    \\
			&            & ASE  &         &        & 0.84    & 0.83    & 0.81    & 0.81    &  &         &        & 1.12    & 0.91    & 0.88    & 0.88    \\
			&            & sMSE  & 1.58    & 1.23   & 1.23    & 1.21    & 0.98    & 0.76    &  & 1.58    & 3.26   & 2.21    & 1.04    & 0.90    & 0.87    \\
			&            & CPd   & 21.2\%  & 87.8\% & 87.2\%  & 87.8\%  & 94.3\%  & 96.8\%  &  & 21.2\%  & 15.5\% & 67.3\%  & 95.2\%  & 95.8\%  & 95.5\%  \\
			&            & CP   &         &        & 87.2\%  & 87.7\%  & 94.0\%  & 96.5\%  &  &         &        & 67.3\%  & 95.2\%  & 95.8\%  & 95.4\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -36.6\% & 12.6\% & 12.6\%  & 12.5\%  & 8.6\%   & 2.0\%   &  & -36.6\% & 64.0\% & 36.1\%  & 7.9\%   & 5.6\%   & 2.8\%   \\
			%&            & Bias  & -6.00   & 2.07   & 2.06    & 2.04    & 1.41    & 0.32    &  & -6.00   & 10.49  & 5.92    & 1.29    & 0.92    & 0.46    \\
			&            & ESD   & 1.43    & 2.21   & 2.18    & 2.09    & 2.05    & 2.18    &  & 1.43    & 3.13   & 3.49    & 2.78    & 2.76    & 2.80    \\
			&            & ASEd  & 1.45    & 2.41   & 2.35    & 2.34    & 2.30    & 2.42    &  & 1.45    & 3.26   & 3.50    & 2.89    & 2.86    & 2.89    \\
			&            & ASE  &         &        & 2.35    & 2.32    & 2.28    & 2.40    &  &         &        & 3.50    & 2.89    & 2.85    & 2.88    \\
			&            & sMSE  & 6.17    & 3.03   & 3.00    & 2.92    & 2.49    & 2.21    &  & 6.17    & 10.95  & 6.87    & 3.07    & 2.91    & 2.83    \\
			&            & CPd   & 3.7\%   & 91.6\% & 91.0\%  & 91.9\%  & 95.8\%  & 97.4\%  &  & 3.5\%   & 5.4\%  & 67.4\%  & 96.7\%  & 96.2\%  & 95.9\%  \\
			&            & CP   &         &        & 91.0\%  & 91.5\%  & 95.6\%  & 97.2\%  &  &         &        & 67.4\%  & 96.6\%  & 96.1\%  & 95.8\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -37.4\% & 3.5\%  & 3.4\%   & 3.4\%   & 1.9\%   & 2.4\%   &  & -37.6\% & 54.4\% & 26.8\%  & 2.8\%   & 4.4\%   & 3.5\%   \\
			%&            & Bias  & -13.70  & 1.28   & 1.26    & 1.23    & 0.69    & 0.89    &  & -13.75  & 19.90  & 9.80    & 1.01    & 1.61    & 1.28    \\
			&            & ESD   & 3.23    & 3.98   & 3.90    & 3.68    & 3.66    & 3.87    &  & 3.14    & 5.67   & 6.77    & 5.35    & 5.39    & 5.50    \\
			&            & ASEd  & 3.22    & 4.27   & 4.15    & 4.17    & 4.14    & 4.42    &  & 3.21    & 5.87   & 6.72    & 5.57    & 5.64    & 5.76    \\
			&            & ASE  &         &        & 4.15    & 4.13    & 4.10    & 4.41    &  &         &        & 6.72    & 5.55    & 5.63    & 5.77    \\
			&            & sMSE  & 14.08   & 4.18   & 4.10    & 3.88    & 3.73    & 3.97    &  & 14.10   & 20.69  & 11.91   & 5.44    & 5.62    & 5.64    \\
			&            & CPd   & 3.6\%   & 96.3\% & 96.2\%  & 97.4\%  & 97.2\%  & 97.4\%  &  & 3.2\%   & 3.7\%  & 76.6\%  & 95.9\%  & 95.8\%  & 96.2\%  \\
			&            & CP   &         &        & 96.2\%  & 97.3\%  & 96.9\%  & 97.3\%  &  &         &        & 76.6\%  & 95.9\%  & 95.8\%  & 96.2\%  \\
			
			\hline
			   &            & CAD   & 2.78    & 1.03   & 1.02    & 0.99    & 0.85    & 0.78    &  & 2.79    & 4.64   & 2.58    & 1.05    & 1.01    & 1.00   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 57.7\%  & 0.7\%  & 0.6\%   & 0.7\%   & 0.7\%   & 0.7\%   &  & 57.3\%  & 21.4\% & 1.9\%   & 1.4\%   & 1.5\%   & 1.5\%   \\
			%&            & Bias  & 2.42    & 0.03   & 0.03    & 0.03    & 0.03    & 0.03    &  & 2.41    & 0.90   & 0.08    & 0.06    & 0.06    & 0.06    \\
			&            & ESD   & 0.88    & 0.66   & 0.65    & 0.64    & 0.64    & 0.64    &  & 0.89    & 0.75   & 0.73    & 0.70    & 0.69    & 0.70    \\
			&            & ASEd  & 0.88    & 0.68   & 0.67    & 0.66    & 0.66    & 0.65    &  & 0.88    & 0.78   & 0.74    & 0.71    & 0.71    & 0.71    \\
			&            & ASE  &         &        & 0.67    & 0.66    & 0.66    & 0.65    &  &         &        & 0.74    & 0.71    & 0.71    & 0.71    \\
			&            & sMSE  & 2.58    & 0.66   & 0.65    & 0.64    & 0.64    & 0.64    &  & 2.57    & 1.17   & 0.73    & 0.70    & 0.70    & 0.70    \\
			&            & CPd   & 17.4\%  & 95.3\% & 95.1\%  & 95.4\%  & 95.5\%  & 95.4\%  &  & 18.2\%  & 85.4\% & 94.8\%  & 94.7\%  & 94.5\%  & 94.2\%  \\
			&            & CP   &         &        & 95.1\%  & 95.4\%  & 95.5\%  & 95.4\%  &  &         &        & 94.8\%  & 94.7\%  & 94.5\%  & 94.2\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 11.5\%  & 0.7\%  & 0.7\%   & 0.8\%   & 0.8\%   & 0.8\%   &  & 11.1\%  & 22.7\% & 2.0\%   & 1.5\%   & 1.6\%   & 1.6\%   \\
			%&            & Bias  & 1.89    & 0.11   & 0.11    & 0.12    & 0.13    & 0.13    &  & 1.82    & 3.72   & 0.33    & 0.25    & 0.26    & 0.27    \\
			&            & ESD   & 2.03    & 1.83   & 1.81    & 1.75    & 1.75    & 1.74    &  & 2.02    & 2.19   & 2.33    & 2.19    & 2.19    & 2.21    \\
			&            & ASEd  & 2.01    & 1.97   & 1.91    & 1.87    & 1.87    & 1.85    &  & 2.01    & 2.31   & 2.34    & 2.25    & 2.24    & 2.23    \\
			&            & ASE  &         &        & 1.91    & 1.87    & 1.87    & 1.85    &  &         &        & 2.34    & 2.25    & 2.24    & 2.23    \\
			&            & sMSE  & 2.77    & 1.83   & 1.82    & 1.75    & 1.75    & 1.75    &  & 2.72    & 4.31   & 2.36    & 2.20    & 2.20    & 2.22    \\
			&            & CPd   & 87.9\%  & 96.4\% & 95.9\%  & 96.4\%  & 96.1\%  & 95.8\%  &  & 88.0\%  & 66.5\% & 95.6\%  & 96.0\%  & 96.0\%  & 95.8\%  \\
			&            & CP   &         &        & 95.9\%  & 96.4\%  & 96.1\%  & 95.8\%  &  &         &        & 95.6\%  & 96.0\%  & 96.1\%  & 95.8\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -10.0\% & 0.8\%  & 0.8\%   & 0.8\%   & 0.9\%   & 0.9\%   &  & -10.3\% & 24.1\% & 2.1\%   & 1.7\%   & 1.7\%   & 1.7\%   \\
			%&            & Bias  & -3.67   & 0.28   & 0.28    & 0.30    & 0.31    & 0.31    &  & -3.76   & 8.82   & 0.78    & 0.60    & 0.61    & 0.64    \\
			&            & ESD   & 3.85    & 3.46   & 3.40    & 3.23    & 3.23    & 3.22    &  & 3.89    & 4.21   & 4.84    & 4.50    & 4.50    & 4.54    \\
			&            & ASEd  & 3.83    & 3.73   & 3.59    & 3.54    & 3.54    & 3.53    &  & 3.82    & 4.39   & 4.74    & 4.59    & 4.59    & 4.58    \\
			&            & ASE  &         &        & 3.59    & 3.54    & 3.54    & 3.53    &  &         &        & 4.74    & 4.59    & 4.59    & 4.58    \\
			&            & sMSE  & 5.32    & 3.47   & 3.41    & 3.24    & 3.24    & 3.24    &  & 5.41    & 9.78   & 4.90    & 4.54    & 4.54    & 4.59    \\
			&            & CPd   & 80.8\%  & 96.7\% & 96.0\%  & 96.7\%  & 96.7\%  & 96.7\%  &  & 78.2\%  & 48.5\% & 94.8\%  & 96.0\%  & 96.0\%  & 95.5\%  \\
			&            & CP   &         &        & 96.0\%  & 96.7\%  & 96.7\%  & 96.7\%  &  &         &        & 94.8\%  & 96.0\%  & 96.0\%  & 95.5\%  \\
			
			\hline
			   &            & CAD   & 1.32    & 0.67   & 0.66    & 0.64    & 0.64    & 0.64    &  & 1.31    & 1.78   & 0.87    & 0.82    & 0.82    & 0.82    \\
			
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 57.9\%  & 21.9\% & 21.9\%  & 21.6\%  & 14.8\%  & 0.2\%   &  & 57.2\%  & 73.2\% & 44.8\%  & 11.9\%  & 4.5\%   & 1.0\%   \\
			%&            & Bias  & 2.43    & 0.92   & 0.92    & 0.91    & 0.62    & 0.01    &  & 2.41    & 3.07   & 1.88    & 0.50    & 0.19    & 0.04    \\
			&            & ESD   & 0.86    & 0.74   & 0.74    & 0.72    & 0.70    & 0.69    &  & 0.86    & 0.98   & 0.96    & 0.78    & 0.74    & 0.75    \\
			&            & ASEd  & 0.89    & 0.79   & 0.77    & 0.76    & 0.74    & 0.73    &  & 0.88    & 1.03   & 0.98    & 0.80    & 0.77    & 0.76    \\
			&            & ASE  &         &        & 0.77    & 0.76    & 0.74    & 0.72    &  &         &        & 0.98    & 0.79    & 0.76    & 0.76    \\
			&            & sMSE  & 2.58    & 1.18   & 1.18    & 1.16    & 0.93    & 0.69    &  & 2.55    & 3.23   & 2.12    & 0.92    & 0.77    & 0.75    \\
			&            & CPd   & 15.7\%  & 86.1\% & 85.1\%  & 85.1\%  & 93.4\%  & 95.3\%  &  & 16.7\%  & 8.2\%  & 56.2\%  & 94.8\%  & 96.3\%  & 95.2\%  \\
			&            & CP   &         &        & 85.1\%  & 84.9\%  & 93.0\%  & 94.9\%  &  &         &        & 56.2\%  & 94.5\%  & 96.1\%  & 95.1\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 11.2\%  & 12.1\% & 12.0\%  & 11.8\%  & 8.0\%   & 1.2\%   &  & 11.2\%  & 63.7\% & 35.4\%  & 7.3\%   & 5.0\%   & 2.2\%   \\
			%&            & Bias  & 1.83    & 1.98   & 1.97    & 1.93    & 1.31    & 0.20    &  & 1.83    & 10.45  & 5.81    & 1.20    & 0.82    & 0.36    \\
			&            & ESD   & 1.94    & 1.95   & 1.91    & 1.83    & 1.80    & 1.90    &  & 1.96    & 2.72   & 2.93    & 2.30    & 2.27    & 2.32    \\
			&            & ASEd  & 2.01    & 2.15   & 2.08    & 2.07    & 2.04    & 2.13    &  & 2.01    & 2.90   & 3.00    & 2.46    & 2.44    & 2.46    \\
			&            & ASE  &         &        & 2.08    & 2.05    & 2.01    & 2.10    &  &         &        & 3.00    & 2.45    & 2.42    & 2.44    \\
			&            & sMSE  & 2.67    & 2.78   & 2.74    & 2.66    & 2.23    & 1.91    &  & 2.68    & 10.80  & 6.50    & 2.59    & 2.41    & 2.35    \\
			&            & CPd   & 89.3\%  & 89.5\% & 89.3\%  & 90.5\%  & 94.8\%  & 97.1\%  &  & 89.1\%  & 1.7\%  & 55.4\%  & 96.2\%  & 96.4\%  & 96.0\%  \\
			&            & CP   &         &        & 89.3\%  & 90.3\%  & 94.6\%  & 96.9\%  &  &         &        & 55.4\%  & 96.1\%  & 96.3\%  & 95.9\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -10.2\% & 3.0\%  & 2.9\%   & 2.7\%   & 1.3\%   & 1.7\%   &  & -10.2\% & 54.2\% & 26.2\%  & 2.3\%   & 3.9\%   & 3.0\%   \\
			%&            & Bias  & -3.73   & 1.10   & 1.08    & 1.00    & 0.49    & 0.63    &  & -3.73   & 19.83  & 9.58    & 0.82    & 1.41    & 1.09    \\
			&            & ESD   & 3.77    & 3.46   & 3.36    & 3.19    & 3.18    & 3.38    &  & 3.84    & 4.98   & 5.71    & 4.42    & 4.46    & 4.58    \\
			&            & ASEd  & 3.82    & 3.79   & 3.65    & 3.67    & 3.66    & 3.91    &  & 3.82    & 5.22   & 5.72    & 4.72    & 4.80    & 4.90    \\
			&            & ASE  &         &        & 3.65    & 3.62    & 3.61    & 3.90    &  &         &        & 5.72    & 4.70    & 4.79    & 4.91    \\
			&            & sMSE  & 5.31    & 3.63   & 3.53    & 3.34    & 3.22    & 3.44    &  & 5.36    & 20.45  & 11.15   & 4.50    & 4.67    & 4.71    \\
			&            & CPd   & 79.7\%  & 96.7\% & 96.7\%  & 97.2\%  & 97.4\%  & 97.5\%  &  & 79.5\%  & 1.5\%  & 67.0\%  & 96.0\%  & 96.5\%  & 96.2\%  \\
			&            & CP   &         &        & 96.7\%  & 97.1\%  & 97.2\%  & 97.5\%  &  &         &        & 67.0\%  & 96.0\%  & 96.4\%  & 96.3\%  \\
			
			\hline
			   &            & CAD   & 1.31    & 0.94   & 0.93    & 0.90    & 0.76    & 0.68    &  & 1.30    & 4.63   & 2.52    & 0.89    & 0.85    & 0.84   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 0.5\%   & 1.9\%  & 1.9\%   & 1.7\%   & 1.8\%   & 1.8\%   &  & 0.6\%   & 23.4\% & 3.4\%   & 2.7\%   & 3.0\%   & 3.0\%   \\
			%&            & Bias  & 0.02    & 0.08   & 0.08    & 0.07    & 0.08    & 0.08    &  & 0.02    & 0.99   & 0.14    & 0.11    & 0.13    & 0.13    \\
			&            & ESD   & 0.64    & 1.21   & 1.21    & 1.19    & 1.18    & 1.18    &  & 0.64    & 1.36   & 1.19    & 1.16    & 1.15    & 1.15    \\
			&            & ASEd  & 0.65    & 1.23   & 1.22    & 1.23    & 1.23    & 1.23    &  & 0.65    & 1.38   & 1.21    & 1.21    & 1.21    & 1.21    \\
			&            & ASE  &         &        & 1.22    & 1.23    & 1.23    & 1.23    &  &         &        & 1.21    & 1.21    & 1.21    & 1.21    \\
			&            & sMSE  & 0.64    & 1.22   & 1.22    & 1.19    & 1.18    & 1.18    &  & 0.64    & 1.68   & 1.20    & 1.16    & 1.16    & 1.16    \\
			&            & CPd   & 94.7\%  & 94.1\% & 93.9\%  & 94.3\%  & 94.4\%  & 94.5\%  &  & 94.5\%  & 94.9\% & 95.0\%  & 95.5\%  & 95.3\%  & 95.4\%  \\
			&            & CP   &         &        & 93.9\%  & 94.3\%  & 94.4\%  & 94.4\%  &  &         &        & 95.0\%  & 95.5\%  & 95.3\%  & 95.4\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -0.6\%  & 1.8\%  & 1.8\%   & 1.6\%   & 1.7\%   & 1.8\%   &  & -0.9\%  & 23.9\% & 2.7\%   & 2.2\%   & 2.4\%   & 2.4\%   \\
			%&            & Bias  & -0.10   & 0.30   & 0.30    & 0.26    & 0.29    & 0.29    &  & -0.15   & 3.91   & 0.44    & 0.36    & 0.39    & 0.40    \\
			&            & ESD   & 1.88    & 3.03   & 3.00    & 2.82    & 2.82    & 2.81    &  & 1.87    & 3.44   & 3.14    & 2.99    & 2.98    & 2.98    \\
			&            & ASEd  & 1.87    & 3.09   & 3.07    & 3.13    & 3.14    & 3.13    &  & 1.87    & 3.57   & 3.27    & 3.29    & 3.29    & 3.28    \\
			&            & ASE  &         &        & 3.07    & 3.13    & 3.14    & 3.14    &  &         &        & 3.27    & 3.29    & 3.29    & 3.28    \\
			&            & sMSE  & 1.88    & 3.04   & 3.01    & 2.84    & 2.83    & 2.82    &  & 1.88    & 5.21   & 3.17    & 3.01    & 3.01    & 3.00    \\
			&            & CPd   & 94.5\%  & 95.0\% & 94.8\%  & 96.5\%  & 96.5\%  & 96.6\%  &  & 94.7\%  & 88.2\% & 95.2\%  & 96.9\%  & 97.1\%  & 97.1\%  \\
			&            & CP   &         &        & 94.8\%  & 96.4\%  & 96.4\%  & 96.5\%  &  &         &        & 95.2\%  & 96.9\%  & 97.1\%  & 97.1\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -2.9\%  & 1.6\%  & 1.6\%   & 1.5\%   & 1.5\%   & 1.6\%   &  & -2.6\%  & 25.4\% & 2.9\%   & 2.4\%   & 2.5\%   & 2.5\%   \\
			%&            & Bias  & -1.07   & 0.60   & 0.60    & 0.53    & 0.57    & 0.57    &  & -0.95   & 9.28   & 1.06    & 0.88    & 0.91    & 0.93    \\
			&            & ESD   & 4.32    & 5.73   & 5.63    & 5.21    & 5.20    & 5.20    &  & 4.23    & 6.62   & 6.20    & 5.78    & 5.79    & 5.78    \\
			&            & ASEd  & 4.24    & 5.71   & 5.68    & 5.88    & 5.88    & 5.88    &  & 4.25    & 6.78   & 6.42    & 6.50    & 6.50    & 6.49    \\
			&            & ASE  &         &        & 5.68    & 5.88    & 5.88    & 5.90    &  &         &        & 6.42    & 6.50    & 6.50    & 6.50    \\
			&            & sMSE  & 4.45    & 5.76   & 5.66    & 5.24    & 5.24    & 5.23    &  & 4.34    & 11.40  & 6.29    & 5.85    & 5.86    & 5.85    \\
			&            & CPd   & 92.7\%  & 94.9\% & 95.3\%  & 97.2\%  & 97.4\%  & 97.4\%  &  & 93.1\%  & 79.5\% & 95.5\%  & 97.2\%  & 97.3\%  & 97.2\%  \\
			&            & CP   &         &        & 95.3\%  & 97.2\%  & 97.4\%  & 97.4\%  &  &         &        & 95.5\%  & 97.2\%  & 97.2\%  & 97.3\%  \\

			\hline
			   &            & CAD   & 0.72    & 1.12   & 1.11    & 1.05    & 1.05    & 1.05    &  & 0.73    & 2.03   & 1.16    & 1.11    & 1.11    & 1.11    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 0.4\%   & 22.3\% & 22.3\%  & 22.0\%  & 15.3\%  & 1.1\%   &  & 0.0\%   & 75.0\% & 46.5\%  & 13.1\%  & 6.4\%   & 2.8\%   \\
			%&            & Bias  & 0.02    & 0.94   & 0.94    & 0.92    & 0.64    & 0.05    &  & 0.00    & 3.15   & 1.96    & 0.55    & 0.27    & 0.12    \\
			&            & ESD   & 0.65    & 1.38   & 1.37    & 1.33    & 1.27    & 1.18    &  & 0.64    & 1.75   & 1.55    & 1.21    & 1.16    & 1.14    \\
			&            & ASEd  & 0.65    & 1.37   & 1.37    & 1.40    & 1.36    & 1.26    &  & 0.64    & 1.74   & 1.54    & 1.28    & 1.22    & 1.18    \\
			&            & ASE  &         &        & 1.37    & 1.39    & 1.34    & 1.24    &  &         &        & 1.54    & 1.27    & 1.20    & 1.17    \\
			&            & sMSE  & 0.65    & 1.67   & 1.66    & 1.62    & 1.42    & 1.18    &  & 0.64    & 3.61   & 2.49    & 1.33    & 1.19    & 1.15    \\
			&            & CPd   & 94.2\%  & 94.3\% & 94.7\%  & 96.1\%  & 97.1\%  & 94.6\%  &  & 94.7\%  & 62.6\% & 85.8\%  & 97.0\%  & 96.2\%  & 94.9\%  \\
			&            & CP   &         &        & 94.7\%  & 96.0\%  & 96.8\%  & 94.4\%  &  &         &        & 85.8\%  & 96.9\%  & 95.9\%  & 94.6\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -1.2\%  & 12.4\% & 12.4\%  & 12.2\%  & 8.6\%   & 1.9\%   &  & -1.1\%  & 64.8\% & 36.5\%  & 8.3\%   & 6.1\%   & 3.4\%   \\
			%&            & Bias  & -0.20   & 2.03   & 2.03    & 2.00    & 1.41    & 0.32    &  & -0.18   & 10.63  & 5.98    & 1.36    & 1.00    & 0.55    \\
			&            & ESD   & 1.85    & 3.31   & 3.21    & 2.99    & 2.94    & 3.03    &  & 1.89    & 4.37   & 4.08    & 3.13    & 3.14    & 3.18    \\
			&            & ASEd  & 1.87    & 3.32   & 3.30    & 3.47    & 3.45    & 3.54    &  & 1.87    & 4.44   & 4.12    & 3.57    & 3.56    & 3.55    \\
			&            & ASE  &         &        & 3.30    & 3.41    & 3.37    & 3.47    &  &         &        & 4.12    & 3.54    & 3.51    & 3.51    \\
			&            & sMSE  & 1.86    & 3.88   & 3.80    & 3.60    & 3.26    & 3.05    &  & 1.90    & 11.49  & 7.24    & 3.41    & 3.30    & 3.23    \\
			&            & CPd   & 94.3\%  & 94.3\% & 94.8\%  & 97.4\%  & 98.0\%  & 97.3\%  &  & 94.3\%  & 29.3\% & 78.6\%  & 97.7\%  & 97.8\%  & 97.0\%  \\
			&            & CP   &         &        & 94.8\%  & 97.2\%  & 97.8\%  & 97.1\%  &  &         &        & 78.6\%  & 97.5\%  & 97.4\%  & 96.8\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -3.2\%  & 3.3\%  & 3.3\%   & 3.2\%   & 2.0\%   & 2.3\%   &  & -3.2\%  & 55.0\% & 27.0\%  & 3.3\%   & 4.6\%   & 3.9\%   \\
			%&            & Bias  & -1.17   & 1.21   & 1.19    & 1.18    & 0.72    & 0.86    &  & -1.15   & 20.14  & 9.89    & 1.20    & 1.68    & 1.41    \\
			&            & ESD   & 4.31    & 5.72   & 5.45    & 4.98    & 5.03    & 5.45    &  & 4.26    & 8.16   & 7.77    & 5.98    & 6.11    & 6.29    \\
			&            & ASEd  & 4.22    & 5.79   & 5.76    & 6.18    & 6.20    & 6.79    &  & 4.24    & 8.11   & 7.74    & 6.76    & 7.00    & 7.19    \\
			&            & ASE  &         &        & 5.76    & 6.05    & 6.06    & 6.76    &  &         &        & 7.74    & 6.69    & 6.97    & 7.22    \\
			&            & sMSE  & 4.47    & 5.84   & 5.58    & 5.12    & 5.08    & 5.51    &  & 4.41    & 21.73  & 12.58   & 6.10    & 6.34    & 6.45    \\
			&            & CPd   & 91.9\%  & 95.2\% & 96.5\%  & 98.2\%  & 98.2\%  & 98.1\%  &  & 92.7\%  & 25.2\% & 82.4\%  & 97.1\%  & 97.6\%  & 97.7\%  \\
			&            & CP   &         &        & 96.5\%  & 98.1\%  & 98.0\%  & 98.1\%  &  &         &        & 82.4\%  & 96.9\%  & 97.5\%  & 97.7\%  \\

			\hline
			   &            & CAD   & 0.73    & 1.32   & 1.29    & 1.23    & 1.13    & 1.09    &  & 0.73    & 4.72   & 2.67    & 1.21    & 1.19    & 1.18   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 120.5\% & 1.2\%  & 1.2\%   & 0.9\%   & 1.0\%   & 0.9\%   &  & 121.0\% & 22.6\% & 2.6\%   & 2.0\%   & 2.1\%   & 2.2\%   \\
			%&            & Bias  & 5.06    & 0.05   & 0.05    & 0.04    & 0.04    & 0.04    &  & 5.08    & 0.95   & 0.11    & 0.08    & 0.09    & 0.09    \\
			&            & ESD   & 1.07    & 1.24   & 1.23    & 1.20    & 1.20    & 1.20    &  & 1.12    & 1.35   & 1.17    & 1.14    & 1.14    & 1.14    \\
			&            & ASEd  & 1.08    & 1.20   & 1.20    & 1.20    & 1.21    & 1.21    &  & 1.08    & 1.35   & 1.17    & 1.17    & 1.17    & 1.17    \\
			&            & ASE  &         &        & 1.20    & 1.20    & 1.21    & 1.21    &  &         &        & 1.17    & 1.17    & 1.17    & 1.17    \\
			&            & sMSE  & 5.18    & 1.24   & 1.24    & 1.20    & 1.20    & 1.20    &  & 5.21    & 1.65   & 1.18    & 1.15    & 1.15    & 1.15    \\
			&            & CPd   & 0.0\%   & 93.5\% & 93.5\%  & 93.6\%  & 93.5\%  & 93.5\%  &  & 0.1\%   & 94.5\% & 94.6\%  & 94.5\%  & 94.8\%  & 94.8\%  \\
			&            & CP   &         &        & 93.5\%  & 93.6\%  & 93.5\%  & 93.5\%  &  &         &        & 94.6\%  & 94.5\%  & 94.8\%  & 94.9\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 55.6\%  & 1.7\%  & 1.7\%   & 1.4\%   & 1.5\%   & 1.5\%   &  & 56.1\%  & 23.9\% & 2.6\%   & 2.1\%   & 2.2\%   & 2.3\%   \\
			%&            & Bias  & 9.11    & 0.27   & 0.27    & 0.23    & 0.25    & 0.24    &  & 9.20    & 3.91   & 0.43    & 0.34    & 0.37    & 0.38    \\
			&            & ESD   & 2.46    & 2.95   & 2.92    & 2.77    & 2.75    & 2.75    &  & 2.52    & 3.35   & 3.02    & 2.88    & 2.87    & 2.88    \\
			&            & ASEd  & 2.45    & 2.99   & 2.98    & 3.04    & 3.04    & 3.04    &  & 2.46    & 3.46   & 3.11    & 3.13    & 3.13    & 3.12    \\
			&            & ASE  &         &        & 2.98    & 3.04    & 3.04    & 3.04    &  &         &        & 3.11    & 3.13    & 3.13    & 3.12    \\
			&            & sMSE  & 9.44    & 2.96   & 2.94    & 2.77    & 2.76    & 2.76    &  & 9.54    & 5.15   & 3.05    & 2.90    & 2.90    & 2.91    \\
			&            & CPd   & 2.0\%   & 95.3\% & 95.3\%  & 96.3\%  & 96.1\%  & 96.1\%  &  & 2.3\%   & 87.4\% & 95.2\%  & 96.5\%  & 96.5\%  & 96.6\%  \\
			&            & CP   &         &        & 95.3\%  & 96.3\%  & 96.1\%  & 96.2\%  &  &         &        & 95.2\%  & 96.5\%  & 96.7\%  & 96.7\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & 25.2\%  & 1.9\%  & 1.9\%   & 1.7\%   & 1.7\%   & 1.7\%   &  & 25.7\%  & 25.1\% & 2.6\%   & 2.1\%   & 2.2\%   & 2.3\%   \\
			%&            & Bias  & 9.23    & 0.69   & 0.68    & 0.61    & 0.63    & 0.62    &  & 9.39    & 9.18   & 0.95    & 0.78    & 0.79    & 0.83    \\
			&            & ESD   & 4.83    & 5.48   & 5.40    & 4.98    & 4.97    & 4.97    &  & 5.01    & 6.39   & 5.89    & 5.48    & 5.48    & 5.51    \\
			&            & ASEd  & 4.78    & 5.54   & 5.51    & 5.71    & 5.71    & 5.71    &  & 4.79    & 6.55   & 6.03    & 6.13    & 6.13    & 6.11    \\
			&            & ASE  &         &        & 5.51    & 5.71    & 5.71    & 5.73    &  &         &        & 6.03    & 6.13    & 6.13    & 6.12    \\
			&            & sMSE  & 10.42   & 5.52   & 5.44    & 5.02    & 5.01    & 5.01    &  & 10.64   & 11.19  & 5.97    & 5.54    & 5.53    & 5.57    \\
			&            & CPd   & 52.3\%  & 95.2\% & 95.3\%  & 97.5\%  & 97.6\%  & 97.3\%  &  & 50.9\%  & 77.0\% & 95.5\%  & 97.1\%  & 97.0\%  & 96.8\%  \\
			&            & CP   &         &        & 95.3\%  & 97.5\%  & 97.6\%  & 97.4\%  &  &         &        & 95.5\%  & 97.1\%  & 97.0\%  & 96.8\%  \\
			
			\hline
			   &            & CAD   & 3.90    & 1.09   & 1.08    & 1.02    & 1.01    & 1.01    &  & 3.93    & 2.00   & 1.13    & 1.07    & 1.06    & 1.07    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 120.8\% & 22.9\% & 22.8\%  & 22.3\%  & 15.7\%  & 1.5\%   &  & 120.1\% & 73.0\% & 44.1\%  & 11.7\%  & 4.7\%   & 1.2\%   \\
			%&            & Bias  & 5.08    & 0.96   & 0.96    & 0.94    & 0.66    & 0.06    &  & 5.05    & 3.07   & 1.85    & 0.49    & 0.20    & 0.05    \\
			&            & ESD   & 1.08    & 1.35   & 1.33    & 1.29    & 1.23    & 1.15    &  & 1.05    & 1.63   & 1.41    & 1.09    & 1.04    & 1.01    \\
			&            & ASEd  & 1.08    & 1.35   & 1.35    & 1.38    & 1.34    & 1.24    &  & 1.08    & 1.69   & 1.47    & 1.22    & 1.16    & 1.12    \\
			&            & ASE  &         &        & 1.35    & 1.37    & 1.32    & 1.21    &  &         &        & 1.47    & 1.21    & 1.14    & 1.11    \\
			&            & sMSE  & 5.19    & 1.66   & 1.64    & 1.60    & 1.40    & 1.15    &  & 5.15    & 3.47   & 2.33    & 1.20    & 1.06    & 1.01    \\
			&            & CPd   & 0.0\%   & 94.4\% & 94.6\%  & 96.2\%  & 97.2\%  & 95.4\%  &  & 0.0\%   & 61.5\% & 86.4\%  & 97.5\%  & 96.6\%  & 95.4\%  \\
			&            & CP   &         &        & 94.6\%  & 95.8\%  & 96.9\%  & 95.3\%  &  &         &        & 86.4\%  & 97.5\%  & 96.4\%  & 95.2\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 55.7\%  & 12.6\% & 12.4\%  & 12.2\%  & 8.6\%   & 1.9\%   &  & 55.4\%  & 63.5\% & 34.7\%  & 7.3\%   & 5.0\%   & 2.2\%   \\
			%&            & Bias  & 9.13    & 2.06   & 2.04    & 2.00    & 1.41    & 0.32    &  & 9.08    & 10.41  & 5.69    & 1.19    & 0.82    & 0.36    \\
			&            & ESD   & 2.45    & 3.08   & 2.98    & 2.82    & 2.77    & 2.87    &  & 2.35    & 4.15   & 3.71    & 2.89    & 2.90    & 2.92    \\
			&            & ASEd  & 2.45    & 3.22   & 3.20    & 3.37    & 3.36    & 3.44    &  & 2.45    & 4.27   & 3.86    & 3.36    & 3.36    & 3.34    \\
			&            & ASE  &         &        & 3.20    & 3.31    & 3.27    & 3.36    &  &         &        & 3.86    & 3.33    & 3.30    & 3.29    \\
			&            & sMSE  & 9.46    & 3.70   & 3.61    & 3.45    & 3.11    & 2.89    &  & 9.38    & 11.21  & 6.79    & 3.13    & 3.01    & 2.94    \\
			&            & CPd   & 1.8\%   & 95.4\% & 95.6\%  & 97.6\%  & 97.9\%  & 97.7\%  &  & 1.9\%   & 26.8\% & 76.7\%  & 98.7\%  & 98.2\%  & 97.4\%  \\
			&            & CP   &         &        & 95.6\%  & 97.4\%  & 97.9\%  & 97.3\%  &  &         &        & 76.7\%  & 98.6\%  & 98.0\%  & 97.1\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & 25.6\%  & 3.8\%  & 3.6\%   & 3.4\%   & 2.2\%   & 2.6\%   &  & 25.2\%  & 54.1\% & 25.5\%  & 2.3\%   & 3.7\%   & 2.9\%   \\
			%&            & Bias  & 9.36    & 1.37   & 1.32    & 1.26    & 0.80    & 0.94    &  & 9.22    & 19.78  & 9.34    & 0.86    & 1.34    & 1.05    \\
			&            & ESD   & 4.87    & 5.33   & 5.10    & 4.68    & 4.73    & 5.15    &  & 4.80    & 7.58   & 6.84    & 5.22    & 5.38    & 5.52    \\
			&            & ASEd  & 4.78    & 5.61   & 5.58    & 6.01    & 6.04    & 6.62    &  & 4.78    & 7.82   & 7.20    & 6.35    & 6.60    & 6.79    \\
			&            & ASE  &         &        & 5.58    & 5.87    & 5.89    & 6.59    &  &         &        & 7.20    & 6.27    & 6.57    & 6.81    \\
			&            & sMSE  & 10.55   & 5.51   & 5.27    & 4.85    & 4.80    & 5.24    &  & 10.40   & 21.19  & 11.57   & 5.28    & 5.55    & 5.62    \\
			&            & CPd   & 51.5\%  & 96.1\% & 97.1\%  & 98.7\%  & 98.6\%  & 98.9\%  &  & 53.3\%  & 22.2\% & 84.2\%  & 98.1\%  & 98.4\%  & 98.4\%  \\
			&            & CP   &         &        & 97.1\%  & 98.7\%  & 98.5\%  & 98.9\%  &  &         &        & 84.2\%  & 97.9\%  & 98.3\%  & 98.4\%  \\
			
			\hline
			   &            & CAD   & 3.92    & 1.28   & 1.25    & 1.19    & 1.09    & 1.05    &  & 3.89    & 4.64   & 2.53    & 1.10    & 1.07    & 1.06   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & -36.2\% & 1.9\%  & 1.8\%   & 1.7\%   & 1.9\%   & 1.9\%   &  & -36.6\% & 21.5\% & 1.6\%   & 1.0\%   & 1.2\%   & 1.2\%   \\
			%&            & Bias  & -1.52   & 0.08   & 0.08    & 0.07    & 0.08    & 0.08    &  & -1.54   & 0.90   & 0.07    & 0.04    & 0.05    & 0.05    \\
			&            & ESD   & 0.51    & 1.26   & 1.25    & 1.23    & 1.23    & 1.22    &  & 0.49    & 1.36   & 1.21    & 1.17    & 1.17    & 1.17    \\
			&            & ASEd  & 0.50    & 1.25   & 1.25    & 1.26    & 1.26    & 1.26    &  & 0.50    & 1.40   & 1.24    & 1.24    & 1.24    & 1.24    \\
			&            & ASE  &         &        & 1.25    & 1.26    & 1.26    & 1.26    &  &         &        & 1.24    & 1.24    & 1.24    & 1.24    \\
			&            & sMSE  & 1.60    & 1.26   & 1.25    & 1.23    & 1.23    & 1.23    &  & 1.61    & 1.63   & 1.21    & 1.17    & 1.17    & 1.17    \\
			&            & CPd   & 19.2\%  & 93.1\% & 93.2\%  & 93.8\%  & 94.0\%  & 94.0\%  &  & 18.1\%  & 95.6\% & 94.5\%  & 94.7\%  & 94.7\%  & 94.5\%  \\
			&            & CP   &         &        & 93.2\%  & 93.8\%  & 94.0\%  & 94.0\%  &  &         &        & 94.5\%  & 94.7\%  & 94.7\%  & 94.6\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -36.8\% & 1.5\%  & 1.5\%   & 1.5\%   & 1.6\%   & 1.6\%   &  & -37.0\% & 23.0\% & 1.9\%   & 1.4\%   & 1.5\%   & 1.5\%   \\
			%&            & Bias  & -6.04   & 0.25   & 0.24    & 0.24    & 0.26    & 0.27    &  & -6.06   & 3.77   & 0.30    & 0.22    & 0.25    & 0.25    \\
			&            & ESD   & 1.47    & 3.14   & 3.11    & 2.98    & 2.98    & 2.98    &  & 1.43    & 3.58   & 3.37    & 3.21    & 3.19    & 3.20    \\
			&            & ASEd  & 1.45    & 3.21   & 3.20    & 3.26    & 3.26    & 3.26    &  & 1.44    & 3.71   & 3.50    & 3.51    & 3.51    & 3.50    \\
			&            & ASE  &         &        & 3.20    & 3.26    & 3.26    & 3.26    &  &         &        & 3.50    & 3.51    & 3.51    & 3.50    \\
			&            & sMSE  & 6.22    & 3.15   & 3.11    & 2.99    & 2.99    & 2.99    &  & 6.23    & 5.20   & 3.39    & 3.22    & 3.20    & 3.21    \\
			&            & CPd   & 3.9\%   & 94.5\% & 94.9\%  & 95.7\%  & 96.3\%  & 96.2\%  &  & 3.3\%   & 90.7\% & 95.3\%  & 95.9\%  & 96.2\%  & 96.1\%  \\
			&            & CP   &         &        & 94.9\%  & 95.7\%  & 96.2\%  & 96.2\%  &  &         &        & 95.3\%  & 95.9\%  & 96.2\%  & 96.1\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -38.2\% & 1.4\%  & 1.3\%   & 1.4\%   & 1.5\%   & 1.5\%   &  & -37.9\% & 24.7\% & 2.2\%   & 1.7\%   & 1.8\%   & 1.8\%   \\
			%&            & Bias  & -13.98  & 0.51   & 0.49    & 0.49    & 0.53    & 0.53    &  & -13.88  & 9.05   & 0.79    & 0.64    & 0.66    & 0.67    \\
			&            & ESD   & 3.26    & 5.85   & 5.76    & 5.44    & 5.44    & 5.43    &  & 3.20    & 6.85   & 6.71    & 6.26    & 6.26    & 6.27    \\
			&            & ASEd  & 3.18    & 5.97   & 5.94    & 6.14    & 6.14    & 6.14    &  & 3.20    & 7.08   & 6.94    & 7.01    & 7.01    & 7.00    \\
			&            & ASE  &         &        & 5.94    & 6.14    & 6.15    & 6.16    &  &         &        & 6.94    & 7.01    & 7.01    & 7.01    \\
			&            & sMSE  & 14.35   & 5.87   & 5.78    & 5.46    & 5.46    & 5.46    &  & 14.25   & 11.35  & 6.75    & 6.30    & 6.29    & 6.30    \\
			&            & CPd   & 2.9\%   & 95.4\% & 95.6\%  & 97.2\%  & 97.2\%  & 97.2\%  &  & 3.6\%   & 82.8\% & 95.5\%  & 97.0\%  & 97.0\%  & 96.8\%  \\
			&            & CP   &         &        & 95.6\%  & 97.2\%  & 97.2\%  & 97.2\%  &  &         &        & 95.5\%  & 97.0\%  & 97.0\%  & 96.9\%  \\
			
			\hline
			   &            & CAD   & 2.82    & 1.15   & 1.14    & 1.10    & 1.10    & 1.10    &  & 2.82    & 1.99   & 1.23    & 1.17    & 1.17    & 1.17    \\
			
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & -36.0\% & 22.3\% & 22.2\%  & 21.7\%  & 15.1\%  & 1.0\%   &  & -35.9\% & 72.6\% & 44.3\%  & 11.5\%  & 4.8\%   & 1.3\%   \\
			%&            & Bias  & -1.51   & 0.94   & 0.93    & 0.91    & 0.63    & 0.04    &  & -1.51   & 3.05   & 1.86    & 0.48    & 0.20    & 0.05    \\
			&            & ESD   & 0.51    & 1.43   & 1.41    & 1.37    & 1.31    & 1.24    &  & 0.52    & 1.77   & 1.57    & 1.22    & 1.18    & 1.17    \\
			&            & ASEd  & 0.50    & 1.41   & 1.40    & 1.43    & 1.39    & 1.30    &  & 0.50    & 1.77   & 1.60    & 1.33    & 1.27    & 1.24    \\
			&            & ASE  &         &        & 1.40    & 1.42    & 1.37    & 1.28    &  &         &        & 1.60    & 1.33    & 1.25    & 1.23    \\
			&            & sMSE  & 1.59    & 1.71   & 1.69    & 1.65    & 1.46    & 1.24    &  & 1.60    & 3.53   & 2.44    & 1.32    & 1.20    & 1.17    \\
			&            & CPd   & 20.7\%  & 95.2\% & 95.4\%  & 96.5\%  & 97.3\%  & 94.3\%  &  & 20.8\%  & 67.1\% & 89.8\%  & 97.1\%  & 96.0\%  & 94.3\%  \\
			&            & CP   &         &        & 95.4\%  & 96.2\%  & 97.1\%  & 94.2\%  &  &         &        & 89.8\%  & 97.0\%  & 95.6\%  & 94.1\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & -36.9\% & 11.5\% & 11.4\%  & 11.0\%  & 7.5\%   & 0.9\%   &  & -36.9\% & 63.9\% & 35.5\%  & 7.8\%   & 5.6\%   & 2.9\%   \\
			%&            & Bias  & -6.05   & 1.89   & 1.87    & 1.81    & 1.23    & 0.14    &  & -6.05   & 10.48  & 5.83    & 1.28    & 0.92    & 0.47    \\
			&            & ESD   & 1.42    & 3.34   & 3.24    & 3.03    & 2.98    & 3.08    &  & 1.47    & 4.59   & 4.32    & 3.40    & 3.41    & 3.45    \\
			&            & ASEd  & 1.45    & 3.45   & 3.43    & 3.58    & 3.56    & 3.67    &  & 1.45    & 4.63   & 4.43    & 3.83    & 3.81    & 3.81    \\
			&            & ASE  &         &        & 3.43    & 3.53    & 3.49    & 3.60    &  &         &        & 4.43    & 3.79    & 3.76    & 3.77    \\
			&            & sMSE  & 6.21    & 3.83   & 3.74    & 3.53    & 3.22    & 3.08    &  & 6.22    & 11.44  & 7.25    & 3.63    & 3.53    & 3.48    \\
			&            & CPd   & 3.2\%   & 95.7\% & 96.4\%  & 97.9\%  & 98.5\%  & 97.2\%  &  & 4.1\%   & 36.4\% & 83.1\%  & 97.7\%  & 97.5\%  & 97.1\%  \\
			&            & CP   &         &        & 96.4\%  & 97.7\%  & 98.1\%  & 97.0\%  &  &         &        & 83.1\%  & 97.6\%  & 97.4\%  & 96.9\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -37.9\% & 3.0\%  & 2.9\%   & 2.6\%   & 1.4\%   & 1.7\%   &  & -38.1\% & 54.6\% & 26.5\%  & 3.0\%   & 4.4\%   & 3.6\%   \\
			%&            & Bias  & -13.87  & 1.08   & 1.04    & 0.96    & 0.50    & 0.63    &  & -13.95  & 19.97  & 9.68    & 1.10    & 1.59    & 1.31    \\
			&            & ESD   & 3.23    & 6.02   & 5.79    & 5.36    & 5.40    & 5.82    &  & 3.22    & 8.39   & 8.15    & 6.39    & 6.50    & 6.70    \\
			&            & ASEd  & 3.20    & 6.05   & 6.02    & 6.42    & 6.43    & 7.02    &  & 3.19    & 8.47   & 8.39    & 7.28    & 7.51    & 7.71    \\
			&            & ASE  &         &        & 6.02    & 6.29    & 6.29    & 6.99    &  &         &        & 8.39    & 7.21    & 7.48    & 7.74    \\
			&            & sMSE  & 14.24   & 6.12   & 5.88    & 5.44    & 5.42    & 5.86    &  & 14.32   & 21.66  & 12.65   & 6.48    & 6.69    & 6.83    \\
			&            & CPd   & 3.4\%   & 95.0\% & 95.9\%  & 98.2\%  & 97.9\%  & 97.9\%  &  & 3.5\%   & 31.8\% & 88.4\%  & 97.5\%  & 97.9\%  & 97.6\%  \\
			&            & CP   &         &        & 95.9\%  & 97.8\%  & 97.4\%  & 97.8\%  &  &         &        & 88.4\%  & 97.4\%  & 97.9\%  & 97.7\%  \\
			
			\hline
			   &            & CAD   & 2.81    & 1.34   & 1.31    & 1.24    & 1.16    & 1.14    &  & 2.82    & 4.65   & 2.62    & 1.26    & 1.24    & 1.24   \\
			
			\hline
		\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
			\hline
			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C1)  $Z_1\sim Bernoulli(0.5)$, $Z_2 \sim N(0,1)$,}                        &  & \multicolumn{6}{l}{(C2)  $Z_1\sim Bernoulli(0.8)$, $Z_2 \sim N(0,1)$,}                        \\ 
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_1 \indep Z_2$, i.e., $f^*(Z_1,Z_2)=f(Z_1,Z_2)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_1 \indep Z_2$}                        \\ 
			\cline{4-9} \cline{11-16}\\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 57.4\%  & 1.6\%  & 1.6\%   & 1.4\%   & 1.6\%   & 1.6\%   &  & 58.2\%  & 23.0\% & 3.0\%   & 2.4\%   & 2.7\%   & 2.7\%   \\
			%&            & Bias  & 2.41    & 0.07   & 0.07    & 0.06    & 0.07    & 0.07    &  & 2.44    & 0.97   & 0.13    & 0.10    & 0.11    & 0.11    \\
			&            & ESD   & 0.90    & 1.20   & 1.20    & 1.18    & 1.17    & 1.17    &  & 0.91    & 1.39   & 1.22    & 1.18    & 1.18    & 1.18    \\
			&            & ASEd  & 0.88    & 1.22   & 1.21    & 1.22    & 1.22    & 1.22    &  & 0.89    & 1.37   & 1.20    & 1.20    & 1.20    & 1.20    \\
			&            & ASE  &         &        & 1.21    & 1.22    & 1.22    & 1.22    &  &         &        & 1.20    & 1.20    & 1.20    & 1.20    \\
			&            & sMSE  & 2.57    & 1.21   & 1.20    & 1.18    & 1.17    & 1.17    &  & 2.61    & 1.69   & 1.22    & 1.18    & 1.18    & 1.18    \\
			&            & CPd   & 17.1\%  & 94.4\% & 94.3\%  & 94.8\%  & 95.3\%  & 95.1\%  &  & 16.3\%  & 94.4\% & 93.9\%  & 94.1\%  & 94.4\%  & 94.3\%  \\
			&            & CP   &         &        & 94.3\%  & 94.8\%  & 95.2\%  & 95.0\%  &  &         &        & 93.9\%  & 94.1\%  & 94.5\%  & 94.3\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 11.4\%  & 1.1\%  & 1.1\%   & 0.9\%   & 1.1\%   & 1.1\%   &  & 11.3\%  & 23.3\% & 2.3\%   & 1.8\%   & 2.0\%   & 2.0\%   \\
			%&            & Bias  & 1.87    & 0.18   & 0.18    & 0.15    & 0.18    & 0.18    &  & 1.85    & 3.83   & 0.38    & 0.29    & 0.33    & 0.33    \\
			&            & ESD   & 2.01    & 2.96   & 2.94    & 2.77    & 2.76    & 2.75    &  & 2.04    & 3.46   & 3.20    & 3.00    & 3.00    & 3.00    \\
			&            & ASEd  & 2.01    & 3.05   & 3.03    & 3.09    & 3.10    & 3.10    &  & 2.01    & 3.53   & 3.23    & 3.24    & 3.25    & 3.23    \\
			&            & ASE  &         &        & 3.03    & 3.09    & 3.10    & 3.10    &  &         &        & 3.23    & 3.24    & 3.25    & 3.23    \\
			&            & sMSE  & 2.75    & 2.97   & 2.94    & 2.77    & 2.77    & 2.76    &  & 2.75    & 5.16   & 3.22    & 3.02    & 3.02    & 3.02    \\
			&            & CPd   & 87.3\%  & 95.8\% & 96.0\%  & 96.8\%  & 97.0\%  & 97.0\%  &  & 87.6\%  & 88.5\% & 95.1\%  & 96.0\%  & 96.4\%  & 96.2\%  \\
			&            & CP   &         &        & 96.0\%  & 96.8\%  & 96.9\%  & 97.0\%  &  &         &        & 95.1\%  & 96.0\%  & 96.4\%  & 96.2\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -10.1\% & 1.3\%  & 1.3\%   & 1.2\%   & 1.3\%   & 1.3\%   &  & -10.4\% & 24.6\% & 2.3\%   & 1.8\%   & 1.9\%   & 1.9\%   \\
			%&            & Bias  & -3.71   & 0.46   & 0.46    & 0.42    & 0.46    & 0.47    &  & -3.79   & 8.99   & 0.83    & 0.66    & 0.69    & 0.69    \\
			&            & ESD   & 3.82    & 5.51   & 5.43    & 5.07    & 5.07    & 5.06    &  & 3.87    & 6.55   & 6.23    & 5.76    & 5.76    & 5.76    \\
			&            & ASEd  & 3.82    & 5.65   & 5.62    & 5.82    & 5.82    & 5.82    &  & 3.81    & 6.70   & 6.30    & 6.39    & 6.39    & 6.37    \\
			&            & ASE  &         &        & 5.62    & 5.82    & 5.83    & 5.84    &  &         &        & 6.30    & 6.39    & 6.39    & 6.38    \\
			&            & sMSE  & 5.32    & 5.53   & 5.45    & 5.09    & 5.09    & 5.08    &  & 5.42    & 11.13  & 6.29    & 5.80    & 5.80    & 5.80    \\
			&            & CPd   & 79.2\%  & 95.4\% & 95.1\%  & 97.5\%  & 97.7\%  & 97.6\%  &  & 78.0\%  & 80.5\% & 95.1\%  & 96.8\%  & 96.9\%  & 96.9\%  \\
			&            & CP   &         &        & 95.1\%  & 97.4\%  & 97.7\%  & 97.6\%  &  &         &        & 95.1\%  & 96.8\%  & 96.9\%  & 97.0\%  \\
			
			\hline
			   &            & CAD   & 1.31    & 1.10   & 1.09    & 1.04    & 1.04    & 1.03    &  & 1.32    & 1.98   & 1.17    & 1.09    & 1.09    & 1.09    \\

			\hline\\[-2.5 ex]
			&            &       & \multicolumn{6}{l}{(C3)  $Z_1\sim Bernoulli(0.5)$, }                        &  & \multicolumn{6}{l}{(C4)  $Z_1\sim Bernoulli(0.8)$, }                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  $Z_2|_{Z_1=1} \sim N(0.5,1.2)$,}                        \\
			&            &       & \multicolumn{6}{l}{\;\;\;\;\;\;\; and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        &  & \multicolumn{6}{l}{\;\;\;\;\;\;\;  and $Z_2|_{Z_1=0} \sim N(-0.5,0.8)$}                        \\
			\cline{4-9} \cline{11-16} \\[-2.5 ex]
			$t$   & $\Lambda_0(t)$ &       & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ &  & $\widehat{\Lambda}^\textup{b}_0(t)$ & $\widehat{\Lambda}^\textup{u}_0(t)$    & $\widehat{\Lambda}^\textup{w}_{0,1}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,2}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,3}(t)$ & $\widehat{\Lambda}^\textup{w}_{0,4}(t)$ \\ [0.5 ex]
			
			\hline
			\rowcolor{Gray}
			20 & 0.04        & PBias & 58.3\%  & 24.1\% & 24.1\%  & 23.7\%  & 16.9\%  & 2.7\%   &  & 57.8\%  & 72.9\% & 44.3\%  & 11.5\%  & 4.7\%   & 1.4\%   \\
			%&            & Bias  & 2.45    & 1.01   & 1.01    & 1.00    & 0.71    & 0.11    &  & 2.43    & 3.07   & 1.86    & 0.48    & 0.20    & 0.06    \\
			&            & ESD   & 0.87    & 1.36   & 1.35    & 1.30    & 1.25    & 1.17    &  & 0.88    & 1.68   & 1.47    & 1.15    & 1.09    & 1.09    \\
			&            & ASEd  & 0.89    & 1.38   & 1.38    & 1.41    & 1.37    & 1.27    &  & 0.89    & 1.72   & 1.51    & 1.25    & 1.19    & 1.16    \\
			&            & ASE  &         &        & 1.38    & 1.40    & 1.35    & 1.25    &  &         &        & 1.51    & 1.25    & 1.17    & 1.14    \\
			&            & sMSE  & 2.60    & 1.70   & 1.69    & 1.64    & 1.44    & 1.17    &  & 2.58    & 3.49   & 2.37    & 1.25    & 1.11    & 1.09    \\
			&            & CPd   & 16.1\%  & 94.4\% & 94.4\%  & 96.1\%  & 97.1\%  & 95.4\%  &  & 16.6\%  & 62.3\% & 87.8\%  & 97.0\%  & 96.4\%  & 95.5\%  \\
			&            & CP   &         &        & 94.4\%  & 95.8\%  & 96.8\%  & 95.2\%  &  &         &        & 87.8\%  & 97.0\%  & 96.1\%  & 95.3\%  \\

			\hline
			\rowcolor{Gray}
			40 & 0.16       & PBias & 11.4\%  & 12.9\% & 12.8\%  & 12.6\%  & 8.9\%   & 2.3\%   &  & 10.9\%  & 63.9\% & 35.3\%  & 7.4\%   & 5.2\%   & 2.6\%   \\
			%&            & Bias  & 1.88    & 2.11   & 2.10    & 2.06    & 1.46    & 0.37    &  & 1.79    & 10.49  & 5.79    & 1.22    & 0.85    & 0.42    \\
			&            & ESD   & 2.01    & 3.19   & 3.11    & 2.85    & 2.82    & 2.90    &  & 2.03    & 4.18   & 3.84    & 3.00    & 2.99    & 3.07    \\
			&            & ASEd  & 2.01    & 3.31   & 3.29    & 3.45    & 3.44    & 3.53    &  & 2.00    & 4.39   & 4.05    & 3.51    & 3.50    & 3.48    \\
			&            & ASE  &         &        & 3.29    & 3.39    & 3.36    & 3.45    &  &         &        & 4.05    & 3.47    & 3.44    & 3.44    \\
			&            & sMSE  & 2.75    & 3.83   & 3.75    & 3.51    & 3.18    & 2.93    &  & 2.71    & 11.29  & 6.95    & 3.24    & 3.10    & 3.10    \\
			&            & CPd   & 87.9\%  & 95.0\% & 95.3\%  & 97.8\%  & 98.1\%  & 97.7\%  &  & 87.9\%  & 29.3\% & 80.2\%  & 98.5\%  & 98.0\%  & 96.6\%  \\
			&            & CP   &         &        & 95.3\%  & 97.3\%  & 97.9\%  & 97.6\%  &  &         &        & 80.2\%  & 98.4\%  & 97.9\%  & 96.5\%  \\

			\hline
			\rowcolor{Gray}
			60 & 0.37       & PBias & -10.1\% & 3.7\%  & 3.7\%   & 3.5\%   & 2.2\%   & 2.6\%   &  & -10.4\% & 54.8\% & 26.4\%  & 2.9\%   & 4.2\%   & 3.5\%   \\
			%&            & Bias  & -3.68   & 1.37   & 1.34    & 1.29    & 0.82    & 0.95    &  & -3.79   & 20.06  & 9.67    & 1.05    & 1.53    & 1.29    \\
			&            & ESD   & 3.88    & 5.68   & 5.44    & 4.92    & 4.98    & 5.32    &  & 3.83    & 7.94   & 7.39    & 5.77    & 5.91    & 6.18    \\
			&            & ASEd  & 3.82    & 5.76   & 5.73    & 6.15    & 6.17    & 6.76    &  & 3.82    & 8.05   & 7.61    & 6.66    & 6.90    & 7.09    \\
			&            & ASE  &         &        & 5.73    & 6.01    & 6.03    & 6.73    &  &         &        & 7.61    & 6.58    & 6.87    & 7.12    \\
			&            & sMSE  & 5.35    & 5.85   & 5.60    & 5.09    & 5.05    & 5.41    &  & 5.39    & 21.58  & 12.17   & 5.87    & 6.11    & 6.32    \\
			&            & CPd   & 79.2\%  & 95.4\% & 96.3\%  & 98.6\%  & 98.4\%  & 98.7\%  &  & 79.2\%  & 24.2\% & 85.3\%  & 97.1\%  & 97.5\%  & 97.1\%  \\
			&            & CP   &         &        & 96.3\%  & 98.4\%  & 98.3\%  & 98.7\%  &  &         &        & 85.3\%  & 97.0\%  & 97.5\%  & 97.2\%  \\
			
			\hline
			   &            & CAD   & 1.32    & 1.34   & 1.31    & 1.23    & 1.13    & 1.08    &  & 1.31    & 4.67   & 2.59    & 1.15    & 1.12    & 1.12   \\
			
			\hline
		\end{tabular}
